Automated asteroseismic peak detections

Space observatories such as $\textit{Kepler}$ have provided data that can potentially revolutionise our understanding of stars. Through detailed asteroseismic analyses we are capable of determining fundamental stellar parameters and reveal the stellar internal structure with unprecedented accuracy. However, such detailed analyses, known as peak bagging, have so far been obtained for only a small percentage of the observed stars while most of the scientific potential of the available data remains unexplored. One of the major challenges in peak bagging is identifying how many solar-like oscillation modes are visible in a power density spectrum. Identification of oscillation modes is usually done by visual inspection which is time-consuming and has a degree of subjectivity. Here, we present a peak detection algorithm specially suited for the detection of solar-like oscillations. It reliably characterises the solar-like oscillations in a power density spectrum and estimates their parameters without human intervention. Furthermore, we provide a metric to characterise the false positive and false negative rates to provide further information about the reliability of a detected oscillation mode or the significance of a lack of detected oscillation modes. The algorithm presented here opens the possibility for detailed and automated peak bagging of the thousands of solar-like oscillators observed by $\textit{Kepler}$.

==> (inline-0) <==
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
77.346$\pm$0.013 & 0.408$\pm$0.117 & 0.016$\pm$0.013 & 2.23 & 5.58 \\ 
  80.273$\pm$0.016 & 0.424$\pm$0.113 & 0.02$\pm$0.015 & 2.24 & 5.35 \\ 
  81.711$\pm$0.02 & 0.888$\pm$0.118 & 0.051$\pm$0.018 & 6.30 & 59.13 \\ 
  86.586$\pm$0.005 & 0.735$\pm$0.174 & 0.009$\pm$0.006 & 9.09 & 62.09 \\ 
  89.771$\pm$0.036 & 0.919$\pm$0.121 & 0.107$\pm$0.045 & 3.87 & 42.59 \\ 
  91.109$\pm$0.014 & 1.323$\pm$0.147 & 0.048$\pm$0.015 & 11.96 & 178.70 \\ 
  96.065$\pm$0.142 & 1.458$\pm$0.182 & 0.4$\pm$0.158 & 2.08 & 25.66 \\ 
  96.276$\pm$0.192 & 1.528$\pm$0.168 & 0.4$\pm$0.108 & 2.90 & 30.72 \\ 
  98.752$\pm$0.014 & 0.426$\pm$0.128 & 0.016$\pm$0.014 & 5.56 & 3.28 \\ 
  99.406$\pm$0.037 & 1.203$\pm$0.201 & 0.104$\pm$0.06 & 2.52 & 44.72 \\ 
  99.585$\pm$0.011 & 1.456$\pm$0.219 & 0.027$\pm$0.012 & 6.70 & 97.67 \\ 
  100.892$\pm$0.011 & 2.43$\pm$0.242 & 0.045$\pm$0.012 & 19.33 & 782.22 \\ 
  102.424$\pm$0.005 & 0.283$\pm$0.071 & 0.01$\pm$NaN & 42.01 & 3.54 \\ 
  102.749$\pm$0.009 & 0.587$\pm$0.138 & 0.015$\pm$0.013 & 1.91 & 23.72 \\ 
  104.797$\pm$0.006 & 0.538$\pm$0.153 & 0.008$\pm$0.006 & 4.42 & 19.86 \\ 
  105.311$\pm$0.008 & 0.827$\pm$0.168 & 0.016$\pm$0.011 & 5.56 & 43.82 \\ 
  105.544$\pm$0.008 & 1.185$\pm$0.208 & 0.017$\pm$0.008 & 8.23 & 104.40 \\ 
  105.743$\pm$0.004 & 0.802$\pm$0.267 & 0.006$\pm$0.006 & 16.51 & 31.28 \\ 
  106.11$\pm$0.004 & 1.438$\pm$0.428 & 0.005$\pm$0.004 &  & 51.76 \\ 
  106.207$\pm$0.067 & 1.531$\pm$0.186 & 0.249$\pm$0.112 &  & 40.17 \\ 
  106.492$\pm$0.014 & 0.537$\pm$0.171 & 0.013$\pm$0.01 & 5.43 & 1.67 \\ 
  109.437$\pm$0.015 & 3.392$\pm$0.254 & 0.081$\pm$0.016 & 59.91 & 1315.23 \\ 
  110.746$\pm$0.013 & 3.926$\pm$0.311 & 0.068$\pm$0.014 & 88.56 & 1936.95 \\ 
  112.688$\pm$0.013 & 0.999$\pm$0.169 & 0.035$\pm$0.029 & 5.73 & 77.42 \\ 
  114.824$\pm$0.008 & 1.174$\pm$0.195 & 0.02$\pm$0.01 & 15.76 & 102.34 \\ 
  115.617$\pm$0.016 & 3.089$\pm$0.224 & 0.092$\pm$0.019 & 45.39 & 1071.80 \\ 
  116.228$\pm$0.058 & 1.017$\pm$0.237 & 0.094$\pm$0.082 &  & 2.37 \\ 
  116.237$\pm$0.003 & 1.956$\pm$0.608 & 0.005$\pm$0.004 &  & 107.30 \\ 
  116.448$\pm$0.01 & 0.55$\pm$0.171 & 0.011$\pm$0.01 & 4.96 & 4.80 \\ 
  117.112$\pm$0.005 & 0.757$\pm$0.208 & 0.007$\pm$0.005 & 10.38 & 51.62 \\ 
  117.376$\pm$0.007 & 0.489$\pm$0.152 & 0.006$\pm$0.005 & 5.08 & 15.39 \\ 
  119.324$\pm$0.018 & 2.807$\pm$0.195 & 0.105$\pm$0.021 & 36.71 & 846.37 \\ 
  120.609$\pm$0.011 & 3.423$\pm$0.309 & 0.053$\pm$0.012 & 76.99 & 1464.76 \\ 
  122.528$\pm$0.052 & 1.184$\pm$0.122 & 0.175$\pm$0.051 & 5.35 & 65.47 \\ 
  125.524$\pm$0.015 & 2.139$\pm$0.188 & 0.068$\pm$0.017 & 26.29 & 470.58 \\ 
  126.266$\pm$0.02 & 1.623$\pm$0.152 & 0.081$\pm$0.024 & 12.72 & 204.09 \\ 
  126.997$\pm$0.011 & 0.517$\pm$0.133 & 0.015$\pm$0.011 & 3.65 & 10.76 \\ 
  127.292$\pm$0.009 & 0.744$\pm$0.151 & 0.015$\pm$0.007 & 7.92 & 43.37 \\ 
  129.403$\pm$0.022 & 2.303$\pm$0.163 & 0.12$\pm$0.025 & 22.12 & 487.64 \\ 
  130.681$\pm$0.031 & 2.164$\pm$0.141 & 0.177$\pm$0.034 & 15.18 & 380.50 \\ 
  132.825$\pm$0.022 & 0.586$\pm$0.119 & 0.038$\pm$0.022 & 2.92 & 13.20 \\ 
  134.588$\pm$0.019 & 0.585$\pm$0.127 & 0.034$\pm$0.023 & 2.71 & 12.91 \\ 
  134.786$\pm$0.004 & 0.449$\pm$0.169 & 0.005$\pm$0.007 & 4.06 & 12.18 \\ 
  135.793$\pm$0.03 & 1.626$\pm$0.13 & 0.145$\pm$0.036 & 9.96 & 195.09 \\ 
  136.802$\pm$0.052 & 1.155$\pm$0.126 & 0.173$\pm$0.054 & 4.12 & 56.87 \\ 
  139.227$\pm$0.015 & 0.625$\pm$0.132 & 0.028$\pm$0.019 & 3.32 & 17.78 \\ 
  139.613$\pm$0.018 & 0.848$\pm$0.143 & 0.045$\pm$0.029 & 5.08 & 39.21 \\ 
  140.808$\pm$0.092 & 1.452$\pm$0.126 & 0.398$\pm$0.103 & 3.48 & 89.35 \\ 
  143.357$\pm$0.023 & 0.43$\pm$0.129 & 0.033$\pm$0.031 & 1.50 & 2.38 \\ 
  146.199$\pm$0.043 & 1.075$\pm$0.116 & 0.143$\pm$0.044 & 5.20 & 60.98 \\ 
  147.289$\pm$0.027 & 0.713$\pm$0.117 & 0.057$\pm$0.025 & 3.67 & 23.13 \\ 
  149.464$\pm$0.253 & 0.972$\pm$0.182 & 0.4$\pm$0.197 & 1.23 & 17.38 \\ 
  150.781$\pm$0.015 & 0.351$\pm$0.158 & 0.018$\pm$0.034 & 1.62 & 0.13 \\ 
  156.702$\pm$0.106 & 0.619$\pm$0.157 & 0.164$\pm$0.13 & 1.54 & 4.44 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
105.89$\pm$0.002 & 32.931$\pm$31.542 & 9.79 \\ 
  105.951$\pm$0.002 & 69.363$\pm$51.538 & 17.41 \\ 
  106.737$\pm$0.002 & 63.729$\pm$46.161 & 36.35 \\ 
  107.529$\pm$0.002 & 84.342$\pm$43.169 & 82.07 \\ 
  108.382$\pm$0.002 & 37.01$\pm$23.872 & 23.61 \\ 
  113.904$\pm$0.001 & 50.605$\pm$40.142 & 63.95 \\ 
  116.848$\pm$0.002 & 84.986$\pm$46.947 & 54.30 \\ 
  118.102$\pm$0.001 & 31.681$\pm$21.444 & 41.29 \\ 
  124.615$\pm$0.003 & 49.973$\pm$56.838 & 0.73 \\ 
  124.632$\pm$0.002 & 172.94$\pm$93.903 & 133.71 \\ 
  128.467$\pm$0.002 & 52.997$\pm$34.592 & 53.68 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
67.114$\pm$0.018 & 0.423$\pm$0.148 & 0.023$\pm$0.034 & 1.52 & 4.72 \\ 
  68.496$\pm$0.038 & 0.466$\pm$0.123 & 0.053$\pm$0.04 & 1.65 & 2.85 \\ 
  89.088$\pm$0.01 & 0.718$\pm$0.132 & 0.021$\pm$0.011 & 5.64 & 44.86 \\ 
  92.379$\pm$0.005 & 0.642$\pm$0.18 & 0.007$\pm$0.007 & 4.85 & 44.95 \\ 
  93.71$\pm$0.038 & 1.073$\pm$0.115 & 0.124$\pm$0.039 & 5.36 & 69.58 \\ 
  98.595$\pm$0.006 & 0.929$\pm$0.184 & 0.013$\pm$0.007 & 12.17 & 103.93 \\ 
  99.073$\pm$0.005 & 0.674$\pm$0.174 & 0.008$\pm$0.006 & 6.96 & 47.59 \\ 
  99.733$\pm$0.004 & 0.39$\pm$0.139 & 0.005$\pm$0.006 & 3.74 & 15.38 \\ 
  102.106$\pm$0.019 & 1.342$\pm$0.134 & 0.076$\pm$0.025 & 9.13 & 162.09 \\ 
  103.439$\pm$0.012 & 1.845$\pm$0.191 & 0.045$\pm$0.013 & 23.81 & 428.76 \\ 
  105.436$\pm$0.011 & 0.598$\pm$0.123 & 0.019$\pm$0.011 & 4.42 & 25.05 \\ 
  108.522$\pm$0.007 & 1.747$\pm$0.271 & 0.018$\pm$0.007 &  & 437.74 \\ 
  111.945$\pm$0.008 & 0.712$\pm$0.168 & 0.012$\pm$0.008 & 7.28 & 28.29 \\ 
  112.303$\pm$0.012 & 2.027$\pm$0.207 & 0.047$\pm$0.013 & 26.24 & 467.97 \\ 
  112.587$\pm$0.009 & 0.766$\pm$0.193 & 0.013$\pm$0.012 & 6.69 & 24.81 \\ 
  113.609$\pm$0.007 & 4.115$\pm$0.552 & 0.023$\pm$0.007 & 170.47 & 2740.04 \\ 
  115.631$\pm$0.016 & 1.344$\pm$0.143 & 0.053$\pm$0.015 & 12.53 & 176.63 \\ 
  118.462$\pm$0.01 & 2.416$\pm$0.252 & 0.042$\pm$0.013 &  & 716.29 \\ 
  122.202$\pm$0.028 & 1.265$\pm$0.176 & 0.081$\pm$0.036 & 8.98 & 46.52 \\ 
  122.447$\pm$0.011 & 2.094$\pm$0.241 & 0.038$\pm$0.012 & 31.57 & 286.86 \\ 
  123.638$\pm$0.012 & 3.807$\pm$0.304 & 0.067$\pm$0.014 & 92.30 & 2062.10 \\ 
  128.819$\pm$0.01 & 2.479$\pm$0.3 & 0.032$\pm$0.01 & 30.28 & 350.33 \\ 
  128.819$\pm$0.212 & 1.276$\pm$0.237 & 0.4$\pm$0.436 &  & 7.46 \\ 
  132.603$\pm$0.021 & 2.167$\pm$0.166 & 0.108$\pm$0.026 & 19.06 & 411.98 \\ 
  133.799$\pm$0.018 & 2.805$\pm$0.199 & 0.098$\pm$0.019 & 36.20 & 891.32 \\ 
  136.039$\pm$0.018 & 0.869$\pm$0.124 & 0.046$\pm$0.019 & 6.11 & 51.31 \\ 
  138.681$\pm$0.015 & 1.37$\pm$0.152 & 0.049$\pm$0.016 & 12.82 & 174.16 \\ 
  139.492$\pm$0.017 & 1.681$\pm$0.155 & 0.067$\pm$0.017 & 16.75 & 286.89 \\ 
  140.623$\pm$0.011 & 0.725$\pm$0.136 & 0.023$\pm$0.013 & 5.40 & 38.15 \\ 
  142.105$\pm$0.015 & 0.425$\pm$0.128 & 0.015$\pm$0.012 & 2.95 & 3.30 \\ 
  142.284$\pm$0.01 & 0.503$\pm$0.141 & 0.013$\pm$0.01 & 3.81 & 8.00 \\ 
  142.917$\pm$0.032 & 1.534$\pm$0.142 & 0.132$\pm$0.039 & 2.84 & 148.52 \\ 
  144.119$\pm$0.053 & 1.86$\pm$0.131 & 0.276$\pm$0.058 & 6.88 & 244.22 \\ 
  148.335$\pm$0.007 & 0.74$\pm$0.162 & 0.012$\pm$0.008 & 7.51 & 50.23 \\ 
  149.425$\pm$0.043 & 1.357$\pm$0.118 & 0.169$\pm$0.041 & 6.50 & 113.10 \\ 
  150.532$\pm$0.044 & 0.985$\pm$0.121 & 0.116$\pm$0.041 & 4.69 & 44.61 \\ 
  152.051$\pm$0.006 & 0.327$\pm$0.36 & 0.005$\pm$0.02 & 1.77 & 4.66 \\ 
  153.581$\pm$0.326 & 1.423$\pm$0.216 & 0.4$\pm$0.231 & 2.78 & 74.05 \\ 
%  154.563$\pm$0.067 & 0.995$\pm$NaN & 0.242$\pm$NaN & 2.50 & 11.66 \\ 
  159.132$\pm$0.027 & 0.576$\pm$0.118 & 0.045$\pm$0.025 & 3.15 & 10.95 \\ 
  160.169$\pm$0.056 & 1.144$\pm$0.116 & 0.192$\pm$0.054 & 4.51 & 64.30 \\ 
  161.566$\pm$0.018 & 0.515$\pm$0.122 & 0.028$\pm$0.021 & 2.43 & 9.73 \\ 
  163.604$\pm$0.102 & 1.002$\pm$0.131 & 0.306$\pm$0.115 & 2.65 & 28.46 \\ 
  170.876$\pm$0.064 & 0.721$\pm$0.13 & 0.127$\pm$0.071 & 2.49 & 15.07 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
98.05$\pm$0.002 & 117.084$\pm$59.233 & 101.87 \\ 
  107.811$\pm$0.002 & 97.1$\pm$51.656 & 116.98 \\ 
  109.066$\pm$0.001 & 726.76$\pm$234.549 & 398.68 \\ 
  116.561$\pm$0.002 & 31.435$\pm$28.226 & 46.70 \\ 
  117.565$\pm$0.001 & 123.591$\pm$84.557 & 248.40 \\ 
  119.089$\pm$0.001 & 4803.886$\pm$1292.46 & 990.16 \\ 
  119.93$\pm$0.001 & 353.564$\pm$164.366 & 346.94 \\ 
  125.57$\pm$0.001 & 44.673$\pm$45.806 & 65.45 \\ 
  126.763$\pm$0.001 & 73.775$\pm$52.275 & 95.38 \\ 
  127.926$\pm$0.001 & 334.899$\pm$146.307 & 427.70 \\ 
  129.553$\pm$0.001 & 1054.725$\pm$327.149 & 238.62 \\ 
  130.716$\pm$0.001 & 164.473$\pm$74.261 & 172.81 \\ 
  132.286$\pm$0.002 & 81.004$\pm$61.568 & 37.35 \\ 
  133.114$\pm$0.002 & 39.786$\pm$38.407 & 22.61 \\ 
  137.434$\pm$0.001 & 93.987$\pm$54.975 & 120.10 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
86.174$\pm$0.046 & 0.587$\pm$0.159 & 0.09$\pm$0.093 & 1.94 & 7.44 \\ 
  96.907$\pm$0.042 & 0.756$\pm$0.174 & 0.116$\pm$0.112 & 2.26 & 19.81 \\ 
  97.445$\pm$0.005 & 0.314$\pm$0.141 & 0.005$\pm$0.011 & 1.65 & 1.50 \\ 
  100.483$\pm$0.032 & 0.55$\pm$0.118 & 0.054$\pm$0.033 & 1.92 & 8.64 \\ 
  101.924$\pm$0.014 & 1.048$\pm$0.136 & 0.042$\pm$0.018 & 8.07 & 102.77 \\ 
  107.172$\pm$0.067 & 1.132$\pm$0.145 & 0.214$\pm$0.081 & 1.53 & 45.56 \\ 
  107.612$\pm$0.02 & 1.036$\pm$0.144 & 0.056$\pm$0.025 & 6.15 & 52.97 \\ 
  107.91$\pm$0.011 & 0.603$\pm$0.143 & 0.017$\pm$0.012 & 4.39 & 15.87 \\ 
  111.153$\pm$0.028 & 1.547$\pm$0.127 & 0.123$\pm$0.03 & 10.46 & 196.01 \\ 
  112.615$\pm$0.014 & 1.986$\pm$0.179 & 0.063$\pm$0.016 & 23.50 & 463.93 \\ 
  117.969$\pm$0.011 & 1.061$\pm$0.184 & 0.024$\pm$0.013 & 9.96 & 47.57 \\ 
  118.137$\pm$0.011 & 1.617$\pm$0.232 & 0.029$\pm$0.013 & 18.86 & 142.17 \\ 
  118.285$\pm$0.012 & 1.18$\pm$0.197 & 0.028$\pm$0.016 & 12.04 & 52.85 \\ 
  118.815$\pm$0.004 & 0.649$\pm$0.208 & 0.005$\pm$0.006 & 4.94 & 39.34 \\ 
  119.726$\pm$0.059 & 1.103$\pm$0.137 & 0.211$\pm$0.084 & 2.83 & 46.86 \\ 
  122.216$\pm$0.017 & 2.774$\pm$0.197 & 0.098$\pm$0.02 & 37.63 & 899.51 \\ 
  123.628$\pm$0.007 & 4.25$\pm$0.516 & 0.027$\pm$0.008 & 160.61 & 2701.71 \\ 
  125.331$\pm$0.006 & 0.659$\pm$0.164 & 0.009$\pm$0.006 & 7.05 & 36.59 \\ 
  125.83$\pm$0.011 & 1.42$\pm$0.173 & 0.035$\pm$0.012 & 16.43 & 223.09 \\ 
  128.871$\pm$0.011 & 1.703$\pm$0.223 & 0.034$\pm$0.017 & 29.02 & 200.76 \\ 
  129.035$\pm$0.007 & 1.586$\pm$0.3 & 0.015$\pm$0.008 & 29.20 & 96.59 \\ 
  129.17$\pm$0.009 & 1.438$\pm$0.238 & 0.02$\pm$0.009 & 17.22 & 109.46 \\ 
  129.768$\pm$0.004 & 1.73$\pm$0.385 & 0.007$\pm$0.004 & 37.64 & 293.47 \\ 
  131.968$\pm$0.006 & 0.623$\pm$0.167 & 0.007$\pm$0.005 & 7.45 & 31.43 \\ 
  133.179$\pm$0.012 & 3.737$\pm$0.311 & 0.062$\pm$0.013 & 82.74 & 1872.07 \\ 
  134.515$\pm$0.009 & 3.849$\pm$0.391 & 0.04$\pm$0.01 & 116.97 & 2015.89 \\ 
  136.774$\pm$0.024 & 1.091$\pm$0.126 & 0.077$\pm$0.027 & 6.64 & 77.91 \\ 
  139.183$\pm$0.032 & 1.632$\pm$0.135 & 0.144$\pm$0.036 & 9.48 & 162.19 \\ 
  140.225$\pm$0.018 & 2.701$\pm$0.196 & 0.096$\pm$0.019 & 34.41 & 745.62 \\ 
  141.307$\pm$0.037 & 1.361$\pm$0.134 & 0.112$\pm$0.028 & 9.23 & 98.89 \\ 
  144.243$\pm$0.028 & 2.32$\pm$0.151 & 0.167$\pm$0.034 & 18.45 & 429.31 \\ 
  145.574$\pm$0.021 & 2.921$\pm$0.187 & 0.126$\pm$0.023 & 34.80 & 880.38 \\ 
  147.979$\pm$0.022 & 0.772$\pm$0.126 & 0.052$\pm$0.027 & 3.93 & 31.44 \\ 
  149.441$\pm$0.012 & 0.552$\pm$0.136 & 0.016$\pm$0.015 & 3.74 & 18.05 \\ 
  150.603$\pm$0.021 & 1.052$\pm$0.14 & 0.056$\pm$0.023 & 5.92 & 68.21 \\ 
  150.93$\pm$0.028 & 0.789$\pm$0.145 & 0.059$\pm$0.033 & 2.77 & 19.62 \\ 
  151.712$\pm$0.023 & 1.797$\pm$0.139 & 0.112$\pm$0.025 & 14.07 & 298.66 \\ 
  153.082$\pm$0.003 & 0.554$\pm$0.191 & 0.005$\pm$0.007 & 3.60 & 33.31 \\ 
  154.858$\pm$0.005 & 0.383$\pm$0.167 & 0.005$\pm$0.012 & 1.97 & 4.23 \\ 
  155.544$\pm$0.027 & 1.614$\pm$0.132 & 0.13$\pm$0.034 & 10.20 & 202.76 \\ 
  156.846$\pm$0.035 & 1.566$\pm$0.126 & 0.17$\pm$0.043 & 8.19 & 169.60 \\ 
  162.159$\pm$0.041 & 1.329$\pm$0.117 & 0.17$\pm$0.043 & 6.40 & 110.27 \\ 
  163.337$\pm$0.023 & 0.986$\pm$0.122 & 0.067$\pm$0.024 & 5.93 & 63.46 \\ 
  167.021$\pm$0.145 & 1.075$\pm$0.162 & 0.325$\pm$0.18 & 1.70 & 28.86 \\ 
  168.136$\pm$0.23 & 1.026$\pm$0.158 & 0.397$\pm$0.208 & 1.91 & 20.36 \\ 
  173.367$\pm$0.038 & 0.689$\pm$0.186 & 0.098$\pm$0.117 & 2.28 & 15.20 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
117.521$\pm$0.002 & 45.826$\pm$26.688 & 51.09 \\ 
  118.626$\pm$0.002 & 76.016$\pm$66.075 & 4.94 \\ 
  118.648$\pm$0.002 & 161.22$\pm$133.998 & 36.62 \\ 
  118.997$\pm$0.002 & 144.317$\pm$73.789 & 98.76 \\ 
  121.087$\pm$0.002 & 34.776$\pm$21.847 & 31.75 \\ 
  127.034$\pm$0.001 & 65.586$\pm$51.112 & 68.83 \\ 
  127.786$\pm$0.002 & 53.426$\pm$38.098 & 56.73 \\ 
  128.236$\pm$0.002 & 234.129$\pm$135.883 & 109.43 \\ 
  129.594$\pm$0.001 & 1339.976$\pm$639.958 & 158.25 \\ 
  129.955$\pm$0.001 & 625.488$\pm$293.78 & 324.77 \\ 
  130.668$\pm$0.001 & 88.336$\pm$54.587 & 90.59 \\ 
  131.119$\pm$0.002 & 203.146$\pm$124.72 & 160.28 \\ 
  132.738$\pm$0.001 & 132.713$\pm$93.244 & 87.96 \\ 
  134.974$\pm$0.002 & 37.783$\pm$28.857 & 16.03 \\ 
  138.077$\pm$0.001 & 38.795$\pm$26.616 & 43.53 \\ 
  141.021$\pm$0.002 & 101.514$\pm$63.871 & 40.41 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
90.76$\pm$0.015 & 0.557$\pm$0.116 & 0.027$\pm$0.017 & 2.96 & 17.64 \\ 
  95.679$\pm$0.004 & 0.364$\pm$0.152 & 0.005$\pm$0.011 & 2.25 & 6.26 \\ 
  96.285$\pm$0.015 & 0.384$\pm$0.113 & 0.018$\pm$0.015 & 1.88 & 2.81 \\ 
  101.327$\pm$0.03 & 0.893$\pm$0.112 & 0.077$\pm$0.026 & 5.25 & 48.70 \\ 
  106.715$\pm$0.039 & 1.158$\pm$0.125 & 0.157$\pm$0.059 & 5.31 & 78.31 \\ 
  107.157$\pm$0.004 & 0.371$\pm$0.156 & 0.005$\pm$0.011 & 2.95 & 3.13 \\ 
  107.888$\pm$0.008 & 0.34$\pm$0.118 & 0.007$\pm$0.006 & 2.78 & 4.48 \\ 
  110.436$\pm$0.013 & 0.893$\pm$0.133 & 0.031$\pm$0.013 & 7.34 & 70.40 \\ 
  111.853$\pm$0.011 & 1.515$\pm$0.173 & 0.04$\pm$0.013 & 17.48 & 273.88 \\ 
  116.137$\pm$0.005 & 0.441$\pm$0.197 & 0.005$\pm$0.009 & 3.19 & 8.62 \\ 
  117.494$\pm$0.067 & 1.845$\pm$0.14 & 0.352$\pm$0.085 & 9.10 & 166.72 \\ 
  117.882$\pm$0.021 & 0.934$\pm$0.22 & 0.012$\pm$0.016 & 13.54 & 29.64 \\ 
  121.393$\pm$0.016 & 2.162$\pm$0.175 & 0.077$\pm$0.017 & 26.08 & 540.98 \\ 
  122.784$\pm$0.012 & 2.296$\pm$0.214 & 0.054$\pm$0.014 & 34.13 & 657.91 \\ 
  125.012$\pm$0.017 & 0.914$\pm$0.127 & 0.044$\pm$0.019 & 6.33 & 62.66 \\ 
  127.595$\pm$0.011 & 0.652$\pm$0.137 & 0.019$\pm$0.012 & 4.98 & 24.11 \\ 
  128.248$\pm$0.006 & 1.769$\pm$0.384 & 0.012$\pm$0.007 & 36.98 & 135.94 \\ 
  128.52$\pm$0.023 & 2.131$\pm$0.177 & 0.094$\pm$0.024 & 27.33 & 394.78 \\ 
  128.995$\pm$0.005 & 1.416$\pm$0.283 & 0.011$\pm$0.005 & 28.33 & 165.37 \\ 
  129.251$\pm$0.004 & 0.852$\pm$0.261 & 0.006$\pm$0.005 & 11.78 & 55.16 \\ 
  129.535$\pm$0.011 & 0.664$\pm$0.13 & 0.022$\pm$0.014 & 5.41 & 26.64 \\ 
  130.127$\pm$0.004 & 0.524$\pm$0.171 & 0.005$\pm$0.007 & 2.81 & 33.41 \\ 
  132.318$\pm$0.016 & 2.794$\pm$0.208 & 0.089$\pm$0.019 & 44.14 & 907.93 \\ 
  133.652$\pm$0.011 & 3.22$\pm$0.304 & 0.048$\pm$0.011 & 70.62 & 1387.90 \\ 
  135.871$\pm$0.019 & 0.807$\pm$0.129 & 0.041$\pm$0.02 & 4.79 & 39.91 \\ 
  136.136$\pm$0.013 & 0.659$\pm$0.151 & 0.023$\pm$0.022 & 3.72 & 24.39 \\ 
  137.52$\pm$0.004 & 0.428$\pm$0.185 & 0.005$\pm$0.01 & 3.37 & 18.18 \\ 
  138.536$\pm$0.01 & 0.745$\pm$0.151 & 0.017$\pm$0.009 & 7.14 & 31.69 \\ 
  138.785$\pm$0.005 & 1.823$\pm$0.397 & 0.01$\pm$0.005 & 47.03 & 337.63 \\ 
  139.251$\pm$0.011 & 1.78$\pm$0.269 & 0.027$\pm$0.012 &  & 114.58 \\ 
  139.526$\pm$0.019 & 2.433$\pm$0.21 & 0.082$\pm$0.021 & 32.36 & 460.81 \\ 
  143.213$\pm$0.026 & 2.199$\pm$0.146 & 0.155$\pm$0.034 & 18.71 & 454.72 \\ 
  144.571$\pm$0.012 & 2.437$\pm$0.224 & 0.055$\pm$0.014 & 38.33 & 704.79 \\ 
  147.003$\pm$0.019 & 0.712$\pm$0.119 & 0.041$\pm$0.02 & 4.30 & 30.12 \\ 
  148.593$\pm$0.004 & 0.361$\pm$0.147 & 0.005$\pm$0.008 & 3.18 & 5.89 \\ 
  149.517$\pm$0.011 & 0.678$\pm$0.155 & 0.02$\pm$0.016 & 4.96 & 19.68 \\ 
  149.87$\pm$0.036 & 1.352$\pm$0.134 & 0.139$\pm$0.043 & 4.04 & 105.37 \\ 
  150.488$\pm$0.011 & 1.274$\pm$0.182 & 0.031$\pm$0.016 & 15.07 & 117.68 \\ 
  150.855$\pm$0.019 & 1.235$\pm$0.151 & 0.062$\pm$0.027 & 8.74 & 98.20 \\ 
  151.735$\pm$0.014 & 0.499$\pm$0.121 & 0.02$\pm$0.015 & 3.32 & 9.93 \\ 
  152.346$\pm$0.005 & 0.494$\pm$0.178 & 0.005$\pm$0.008 & 1.84 & 20.15 \\ 
  154.316$\pm$0.048 & 1.58$\pm$0.127 & 0.243$\pm$0.067 & 6.40 & 149.86 \\ 
  155.764$\pm$0.042 & 1.295$\pm$0.125 & 0.161$\pm$0.05 & 5.82 & 91.76 \\ 
  160.803$\pm$0.029 & 0.597$\pm$0.137 & 0.05$\pm$0.038 & 2.05 & 9.41 \\ 
  161.138$\pm$0.024 & 0.806$\pm$0.126 & 0.051$\pm$0.023 & 4.13 & 31.51 \\ 
  161.793$\pm$0.042 & 1.026$\pm$0.121 & 0.123$\pm$0.045 & 3.88 & 52.31 \\ 
  163.358$\pm$0.028 & 0.464$\pm$0.114 & 0.033$\pm$0.02 & 2.32 & 4.26 \\ 
  164.954$\pm$0.007 & 0.389$\pm$0.144 & 0.007$\pm$0.009 & 2.77 & 4.75 \\ 
  165.731$\pm$0.08 & 1.018$\pm$0.131 & 0.23$\pm$0.085 & 2.01 & 35.84 \\ 
%  166.504$\pm$0.015 & 0.718$\pm$NaN & 0.047$\pm$NaN & 1.93 & 7.47 \\ 
  167.018$\pm$0.034 & 0.825$\pm$0.142 & 0.088$\pm$0.053 & 2.76 & 33.22 \\ 
  172.043$\pm$0.006 & 0.312$\pm$0.131 & 0.005$\pm$0.014 & 1.82 & 2.90 \\ 
  177.148$\pm$0.051 & 0.617$\pm$0.172 & 0.089$\pm$0.102 & 1.91 & 10.00 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 7060732 .} 
\label{tab:007060732resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:27:47 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
116.797$\pm$0.002 & 70.56$\pm$45.876 & 40.42 \\ 
  118.225$\pm$0.002 & 96.389$\pm$58.644 & 36.66 \\ 
  126.752$\pm$0.001 & 81.066$\pm$49.444 & 95.79 \\ 
  127.311$\pm$0.001 & 179.366$\pm$104.066 & 258.20 \\ 
  127.852$\pm$0.001 & 211.069$\pm$162.818 & 246.88 \\ 
  130.743$\pm$0.002 & 46.288$\pm$47.778 & 66.49 \\ 
  138.281$\pm$0.001 & 149.966$\pm$100.648 & 132.00 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
122.424$\pm$0.049 & 0.546$\pm$0.125 & 0.075$\pm$0.05 & 1.76 & 5.99 \\ 
  128.42$\pm$0.018 & 0.486$\pm$0.16 & 0.013$\pm$0.022 & 3.24 & 14.07 \\ 
  128.725$\pm$0.01 & 0.545$\pm$0.123 & 0.017$\pm$0.012 & 3.18 & 18.87 \\ 
  129.195$\pm$0.023 & 0.49$\pm$0.117 & 0.029$\pm$0.021 & 2.37 & 8.58 \\ 
  133.25$\pm$0.005 & 0.472$\pm$0.171 & 0.005$\pm$0.007 & 4.31 & 15.57 \\ 
  133.449$\pm$0.019 & 0.557$\pm$0.126 & 0.036$\pm$0.028 & 1.87 & 12.72 \\ 
  135.018$\pm$0.028 & 1.124$\pm$0.117 & 0.095$\pm$0.028 & 6.41 & 91.69 \\ 
  141.295$\pm$0.084 & 1.143$\pm$0.121 & 0.29$\pm$0.085 & 4.29 & 49.88 \\ 
  146.186$\pm$0.041 & 1.325$\pm$0.116 & 0.168$\pm$0.043 & 6.53 & 112.06 \\ 
  147.825$\pm$0.012 & 1.852$\pm$0.194 & 0.044$\pm$0.012 & 24.19 & 431.27 \\ 
  153.294$\pm$0.004 & 0.395$\pm$0.143 & 0.005$\pm$0.011 & 2.49 & 14.16 \\ 
  154.06$\pm$0.018 & 1.04$\pm$0.129 & 0.054$\pm$0.02 & 6.46 & 85.43 \\ 
  154.493$\pm$0.006 & 1.399$\pm$0.269 & 0.012$\pm$0.006 & 26.59 & 250.01 \\ 
  155.094$\pm$0.013 & 0.964$\pm$0.137 & 0.035$\pm$0.015 & 7.42 & 81.65 \\ 
  155.672$\pm$0.007 & 0.739$\pm$0.155 & 0.013$\pm$0.007 & 7.81 & 53.24 \\ 
  159.29$\pm$0.015 & 2.013$\pm$0.173 & 0.071$\pm$0.018 & 23.65 & 470.41 \\ 
  160.964$\pm$0.009 & 3.199$\pm$0.342 & 0.037$\pm$0.009 & 77.21 & 1570.93 \\ 
  163.76$\pm$0.021 & 0.743$\pm$0.118 & 0.044$\pm$0.02 & 4.60 & 34.21 \\ 
  165.374$\pm$0.003 & 0.647$\pm$0.221 & 0.005$\pm$0.005 & 8.32 & 49.58 \\ 
  166.593$\pm$0.005 & 1.628$\pm$0.335 & 0.01$\pm$0.005 & 39.09 & 376.12 \\ 
  167.114$\pm$0.007 & 1.591$\pm$0.243 & 0.019$\pm$0.007 & 26.45 & 307.34 \\ 
  167.782$\pm$0.007 & 2.33$\pm$0.318 & 0.023$\pm$0.008 & 51.18 & 725.04 \\ 
  168.212$\pm$0.005 & 2.058$\pm$0.376 & 0.012$\pm$0.005 & 56.81 & 539.12 \\ 
  169.392$\pm$0.006 & 0.868$\pm$0.192 & 0.01$\pm$0.006 & 10.70 & 87.06 \\ 
  170.086$\pm$0.005 & 0.643$\pm$0.184 & 0.006$\pm$0.005 & 8.34 & 45.15 \\ 
  172.463$\pm$0.013 & 2.18$\pm$0.204 & 0.056$\pm$0.015 & 25.52 & 544.96 \\ 
  173.985$\pm$0.012 & 3.397$\pm$0.294 & 0.057$\pm$0.012 & 74.70 & 1693.49 \\ 
  176.95$\pm$0.006 & 0.672$\pm$0.166 & 0.011$\pm$0.011 & 4.38 & 43.67 \\ 
  179.236$\pm$0.005 & 0.976$\pm$0.225 & 0.008$\pm$0.005 &  & 121.27 \\ 
  180.348$\pm$0.009 & 1.98$\pm$0.256 & 0.028$\pm$0.01 & 32.63 & 337.11 \\ 
  180.681$\pm$0.015 & 1.824$\pm$0.182 & 0.057$\pm$0.016 & 15.76 & 275.55 \\ 
  181.707$\pm$0.007 & 1.108$\pm$0.203 & 0.014$\pm$0.007 & 15.46 & 143.52 \\ 
  182.351$\pm$0.005 & 0.77$\pm$0.186 & 0.008$\pm$0.005 & 10.31 & 68.05 \\ 
%  183.87$\pm$0.004 & 0.264$\pm$0.07 & 0.01$\pm$NaN & 1.69 & 1.14 \\ 
  184.819$\pm$0.005 & 0.79$\pm$0.198 & 0.007$\pm$0.005 & 11.71 & 60.07 \\ 
  185.073$\pm$0.008 & 0.505$\pm$0.159 & 0.009$\pm$0.009 & 4.50 & 8.32 \\ 
  185.331$\pm$0.026 & 0.946$\pm$0.178 & 0.054$\pm$0.031 & 4.41 & 17.23 \\ 
  185.594$\pm$0.013 & 2.179$\pm$0.211 & 0.056$\pm$0.017 & 30.68 & 449.61 \\ 
  187.121$\pm$0.016 & 2.411$\pm$0.19 & 0.079$\pm$0.017 & 29.49 & 711.35 \\ 
  190.16$\pm$0.016 & 0.736$\pm$0.124 & 0.033$\pm$0.018 & 4.69 & 37.66 \\ 
  192.104$\pm$0.008 & 0.572$\pm$0.136 & 0.012$\pm$0.007 & 4.79 & 24.79 \\ 
  192.705$\pm$0.015 & 0.702$\pm$0.126 & 0.032$\pm$0.017 & 4.23 & 29.33 \\ 
  193.961$\pm$0.033 & 1.716$\pm$0.122 & 0.162$\pm$0.032 & 11.57 & 248.72 \\ 
  195.675$\pm$0.012 & 0.6$\pm$0.126 & 0.02$\pm$0.013 & 3.98 & 22.66 \\ 
  198.528$\pm$0.013 & 0.378$\pm$0.157 & 0.012$\pm$0.018 & 1.97 & 0.74 \\ 
  198.819$\pm$0.021 & 1.098$\pm$0.135 & 0.063$\pm$0.023 & 6.27 & 76.01 \\ 
  199.204$\pm$0.024 & 0.971$\pm$0.135 & 0.064$\pm$0.028 & 4.76 & 46.78 \\ 
  200.449$\pm$0.048 & 1.528$\pm$0.118 & 0.226$\pm$0.051 & 6.43 & 147.40 \\ 
  207.029$\pm$0.053 & 1.218$\pm$0.113 & 0.192$\pm$0.048 & 5.93 & 81.13 \\ 
  212.401$\pm$0.094 & 1.105$\pm$0.139 & 0.346$\pm$0.142 & 1.36 & 38.89 \\ 
  220.743$\pm$0.014 & 0.591$\pm$0.125 & 0.03$\pm$0.023 & 2.52 & 19.90 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 7619745 .} 
\label{tab:007619745resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:27:56 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
141.996$\pm$0.002 & 24.341$\pm$17.567 & 21.78 \\ 
  152.631$\pm$0.002 & 21.4$\pm$16.24 & 16.53 \\ 
  156.725$\pm$0.001 & 47.87$\pm$30.048 & 106.10 \\ 
  162.619$\pm$0.001 & 46.85$\pm$31.866 & 90.53 \\ 
  164.669$\pm$0.001 & 85.663$\pm$60.049 & 129.06 \\ 
  171.562$\pm$0.001 & 37.569$\pm$29.887 & 45.63 \\ 
  172.092$\pm$0.002 & 384.319$\pm$190.437 & 105.06 \\ 
  174.598$\pm$0.002 & 26.466$\pm$28.051 & 21.70 \\ 
  178.569$\pm$0.002 & 151.005$\pm$59.669 & 143.22 \\ 
  184.091$\pm$0.002 & 23.311$\pm$19.106 & 23.50 \\ 
  186.726$\pm$0.002 & 58.27$\pm$48.794 & 32.50 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
134.935$\pm$0.006 & 0.463$\pm$0.135 & 0.008$\pm$0.009 & 3.21 & 14.93 \\ 
  135.937$\pm$0.01 & 0.489$\pm$0.126 & 0.014$\pm$0.012 & 3.00 & 14.83 \\ 
  137.402$\pm$0.006 & 0.322$\pm$0.153 & 0.006$\pm$0.009 & 1.85 & 3.93 \\ 
  141.663$\pm$0.024 & 0.87$\pm$0.115 & 0.062$\pm$0.023 & 4.92 & 50.75 \\ 
  147.599$\pm$0.01 & 0.611$\pm$0.134 & 0.018$\pm$0.014 & 3.92 & 26.44 \\ 
  147.898$\pm$0.01 & 0.739$\pm$0.134 & 0.021$\pm$0.011 & 5.59 & 46.42 \\ 
  148.643$\pm$0.03 & 0.455$\pm$0.121 & 0.038$\pm$0.029 & 1.68 & 3.71 \\ 
  148.948$\pm$0.009 & 0.526$\pm$0.13 & 0.015$\pm$0.012 & 3.35 & 17.65 \\ 
  153.149$\pm$0.017 & 0.984$\pm$0.128 & 0.048$\pm$0.018 & 5.90 & 76.21 \\ 
  153.37$\pm$0.014 & 0.442$\pm$0.142 & 0.018$\pm$0.019 & 2.27 & 3.20 \\ 
  154.917$\pm$0.021 & 1.65$\pm$0.138 & 0.092$\pm$0.022 & 13.54 & 276.48 \\ 
  160.32$\pm$0.004 & 0.752$\pm$0.206 & 0.006$\pm$0.005 & 10.21 & 69.15 \\ 
  161.737$\pm$0.013 & 1.054$\pm$0.153 & 0.033$\pm$0.013 & 7.55 & 80.60 \\ 
  161.983$\pm$0.013 & 1.198$\pm$0.158 & 0.036$\pm$0.013 & 9.23 & 121.53 \\ 
  163.636$\pm$0.008 & 0.507$\pm$0.133 & 0.01$\pm$0.006 & 4.52 & 18.82 \\ 
  166.88$\pm$0.03 & 1.683$\pm$0.126 & 0.137$\pm$0.028 & 12.09 & 243.53 \\ 
  168.59$\pm$0.015 & 2.138$\pm$0.181 & 0.07$\pm$0.016 & 25.69 & 551.54 \\ 
  172.703$\pm$0.006 & 0.435$\pm$0.152 & 0.006$\pm$0.006 & 3.96 & 13.05 \\ 
  173.14$\pm$0.007 & 0.583$\pm$0.145 & 0.01$\pm$0.006 & 5.52 & 30.48 \\ 
  174.82$\pm$0.008 & 1.436$\pm$0.221 & 0.02$\pm$0.008 & 20.95 & 193.31 \\ 
  175.091$\pm$0.017 & 1.284$\pm$0.153 & 0.048$\pm$0.016 & 8.34 & 130.37 \\ 
  176.135$\pm$0.007 & 1.667$\pm$0.257 & 0.018$\pm$0.008 &  & 372.31 \\ 
  180.5$\pm$0.013 & 1.923$\pm$0.193 & 0.05$\pm$0.014 & 22.95 & 420.94 \\ 
  180.863$\pm$0.008 & 1.092$\pm$0.19 & 0.019$\pm$0.01 & 12.39 & 85.05 \\ 
  182.258$\pm$0.012 & 2.745$\pm$0.242 & 0.057$\pm$0.013 & 46.96 & 1056.25 \\ 
  185.473$\pm$0.039 & 0.698$\pm$0.116 & 0.079$\pm$0.036 & 3.43 & 18.36 \\ 
  186.865$\pm$0.004 & 0.865$\pm$0.265 & 0.006$\pm$0.004 & 12.88 & 89.62 \\ 
  187.28$\pm$0.005 & 0.966$\pm$0.216 & 0.009$\pm$0.005 & 14.79 & 118.80 \\ 
  188.888$\pm$0.007 & 2.238$\pm$0.343 & 0.019$\pm$0.008 & 52.88 & 287.39 \\ 
  189.087$\pm$0.015 & 1.892$\pm$0.205 & 0.052$\pm$0.016 & 18.89 & 212.10 \\ 
  190.631$\pm$0.012 & 0.973$\pm$0.141 & 0.031$\pm$0.012 & 8.11 & 85.22 \\ 
  191.02$\pm$0.004 & 0.929$\pm$0.249 & 0.006$\pm$0.004 & 15.35 & 103.04 \\ 
  194.284$\pm$0.019 & 2.607$\pm$0.182 & 0.104$\pm$0.02 & 30.43 & 768.75 \\ 
  195.871$\pm$0.015 & 2.936$\pm$0.221 & 0.082$\pm$0.016 & 45.09 & 1077.82 \\ 
  199.198$\pm$0.06 & 0.624$\pm$0.119 & 0.092$\pm$0.043 & 2.45 & 9.06 \\ 
  200.506$\pm$0.005 & 0.818$\pm$0.196 & 0.008$\pm$0.005 & 11.61 & 80.58 \\ 
  202.65$\pm$0.017 & 2.466$\pm$0.187 & 0.084$\pm$0.016 & 31.97 & 774.14 \\ 
  204.365$\pm$0.013 & 0.745$\pm$0.129 & 0.026$\pm$0.012 & 5.49 & 40.05 \\ 
  204.761$\pm$0.005 & 0.928$\pm$0.215 & 0.009$\pm$0.006 & 13.13 & 100.55 \\ 
  208.074$\pm$0.048 & 1.476$\pm$0.119 & 0.217$\pm$0.051 & 6.17 & 129.57 \\ 
  209.681$\pm$0.026 & 1.731$\pm$0.133 & 0.13$\pm$0.03 & 12.03 & 258.60 \\ 
  215.218$\pm$0.06 & 1.033$\pm$0.112 & 0.156$\pm$0.042 & 5.21 & 50.70 \\ 
  217.155$\pm$0.033 & 1.375$\pm$0.118 & 0.136$\pm$0.033 & 8.77 & 138.78 \\ 
  222.143$\pm$0.062 & 0.966$\pm$0.139 & 0.183$\pm$0.093 & 2.41 & 34.72 \\ 
  223.525$\pm$0.095 & 0.933$\pm$0.139 & 0.269$\pm$0.12 & 1.99 & 22.39 \\ 
  230.819$\pm$0.058 & 0.784$\pm$0.129 & 0.147$\pm$0.075 & 2.88 & 19.16 \\ 
  236.197$\pm$0.174 & 0.875$\pm$0.164 & 0.4$\pm$0.209 & 1.49 & 11.45 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 8366239 .} 
\label{tab:008366239resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:03 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
160.716$\pm$0.001 & 73.978$\pm$66.04 & 64.27 \\ 
  163.206$\pm$0.002 & 32.866$\pm$20.642 & 41.90 \\ 
  176.489$\pm$0.001 & 557.175$\pm$275.38 & 240.20 \\ 
  180.734$\pm$0.002 & 21.878$\pm$24.397 & 6.87 \\ 
  184.476$\pm$0.001 & 55.231$\pm$34.098 & 89.87 \\ 
  193.592$\pm$0.002 & 22.057$\pm$14.502 & 15.85 \\ 
  200.089$\pm$0.002 & 47.01$\pm$32.87 & 52.35 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
79.651$\pm$0.014 & 0.714$\pm$0.122 & 0.032$\pm$0.017 & 5.01 & 36.86 \\ 
  84.28$\pm$0.034 & 0.547$\pm$0.114 & 0.051$\pm$0.028 & 2.45 & 8.76 \\ 
  84.631$\pm$0.01 & 0.641$\pm$0.153 & 0.014$\pm$0.014 & 4.60 & 33.92 \\ 
  87.684$\pm$0.053 & 0.708$\pm$0.137 & 0.101$\pm$0.068 & 2.89 & 16.09 \\ 
  88.897$\pm$0.05 & 0.968$\pm$0.113 & 0.138$\pm$0.042 & 4.14 & 44.92 \\ 
  92.566$\pm$0.004 & 0.457$\pm$0.18 & 0.005$\pm$0.007 & 3.98 & 15.80 \\ 
  93.159$\pm$0.006 & 0.631$\pm$0.152 & 0.01$\pm$0.008 & 5.66 & 36.76 \\ 
  93.635$\pm$0.007 & 1.06$\pm$0.186 & 0.016$\pm$0.007 & 13.59 & 137.58 \\ 
  94.078$\pm$0.007 & 0.718$\pm$0.163 & 0.011$\pm$0.007 & 7.03 & 51.87 \\ 
  94.657$\pm$0.008 & 0.492$\pm$0.137 & 0.008$\pm$0.006 & 4.57 & 19.14 \\ 
  96.982$\pm$0.022 & 1.258$\pm$0.126 & 0.079$\pm$0.023 & 8.62 & 134.50 \\ 
  98.298$\pm$0.018 & 1.307$\pm$0.135 & 0.066$\pm$0.021 & 9.82 & 157.92 \\ 
  101.635$\pm$0.004 & 0.505$\pm$0.175 & 0.005$\pm$0.008 & 4.14 & 27.70 \\ 
  102.385$\pm$0.02 & 0.967$\pm$0.136 & 0.038$\pm$0.016 & 8.45 & 73.80 \\ 
  103.044$\pm$0.008 & 1.755$\pm$0.242 & 0.024$\pm$0.008 & 29.08 & 359.87 \\ 
  103.578$\pm$0.01 & 1.808$\pm$0.217 & 0.033$\pm$0.01 & 27.26 & 360.03 \\ 
  104.171$\pm$0.018 & 1.292$\pm$0.142 & 0.055$\pm$0.017 & 11.77 & 139.14 \\ 
  106.68$\pm$0.022 & 2.128$\pm$0.153 & 0.119$\pm$0.025 & 19.99 & 436.63 \\ 
  107.938$\pm$0.009 & 3.341$\pm$0.343 & 0.04$\pm$0.01 & 87.72 & 1577.71 \\ 
  109.909$\pm$0.005 & 0.85$\pm$0.2 & 0.009$\pm$0.006 & 11.52 & 82.25 \\ 
  113.097$\pm$0.018 & 2.527$\pm$0.193 & 0.093$\pm$0.022 & 44.53 & 698.26 \\ 
  116.282$\pm$0.018 & 2.582$\pm$0.188 & 0.098$\pm$0.021 & 31.98 & 702.40 \\ 
  117.465$\pm$0.014 & 2.889$\pm$0.232 & 0.071$\pm$0.016 & 47.14 & 980.34 \\ 
  119.462$\pm$0.023 & 0.915$\pm$0.124 & 0.067$\pm$0.029 & 5.17 & 49.87 \\ 
  121.075$\pm$0.004 & 0.764$\pm$0.272 & 0.005$\pm$0.005 & 10.17 & 62.83 \\ 
  122.019$\pm$0.009 & 1.233$\pm$0.19 & 0.022$\pm$0.009 & 15.77 & 140.77 \\ 
  122.439$\pm$0.011 & 1.622$\pm$0.211 & 0.033$\pm$0.012 & 17.88 & 176.17 \\ 
  122.671$\pm$0.009 & 2.008$\pm$0.275 & 0.024$\pm$0.009 & 35.10 & 347.20 \\ 
  123.139$\pm$0.007 & 0.873$\pm$0.178 & 0.012$\pm$0.006 & 10.70 & 67.97 \\ 
  123.521$\pm$0.006 & 0.612$\pm$0.168 & 0.007$\pm$0.006 & 6.51 & 34.59 \\ 
  124.141$\pm$0.012 & 0.609$\pm$0.129 & 0.018$\pm$0.011 & 4.27 & 23.28 \\ 
  126.023$\pm$0.029 & 1.952$\pm$0.137 & 0.158$\pm$0.034 & 13.10 & 321.32 \\ 
  127.186$\pm$0.018 & 1.935$\pm$0.161 & 0.084$\pm$0.02 & 19.18 & 357.16 \\ 
  129.35$\pm$0.029 & 0.664$\pm$0.125 & 0.057$\pm$0.034 & 3.16 & 18.07 \\ 
  131.684$\pm$0.013 & 0.637$\pm$0.127 & 0.022$\pm$0.012 & 4.66 & 23.24 \\ 
  132.132$\pm$0.02 & 1.052$\pm$0.134 & 0.058$\pm$0.022 & 5.61 & 73.44 \\ 
  132.44$\pm$0.019 & 0.849$\pm$0.134 & 0.045$\pm$0.021 & 4.46 & 36.15 \\ 
  132.86$\pm$0.015 & 0.737$\pm$0.14 & 0.025$\pm$0.017 & 5.15 & 36.54 \\ 
  133.384$\pm$0.013 & 0.602$\pm$0.131 & 0.02$\pm$0.015 & 4.15 & 22.16 \\ 
  135.925$\pm$0.065 & 1.49$\pm$0.126 & 0.3$\pm$0.077 & 3.92 & 106.93 \\ 
  137.113$\pm$0.036 & 1.346$\pm$0.128 & 0.155$\pm$0.049 & 6.25 & 103.34 \\ 
  142.053$\pm$0.146 & 1.209$\pm$0.129 & 0.477$\pm$0.135 & 3.67 & 41.11 \\ 
  146.521$\pm$0.15 & 1.195$\pm$0.14 & 0.5$\pm$0.17 & 3.45 & 37.98 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 8475025 .} 
\label{tab:008475025resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:10 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
111.677$\pm$0.001 & 260.158$\pm$122.581 & 289.05 \\ 
  112.48$\pm$0.001 & 664.33$\pm$239.881 & 370.03 \\ 
  112.677$\pm$0 & 4016.409$\pm$2042.859 & 238.18 \\ 
  113.747$\pm$0.001 & 127.029$\pm$72.124 & 124.57 \\ 
  114.027$\pm$0.001 & 62.034$\pm$28.206 & 105.55 \\ 
  114.658$\pm$0.001 & 55.77$\pm$36.614 & 62.15 \\ 
  120.674$\pm$0.001 & 49.183$\pm$25.796 & 83.53 \\ 
  121.679$\pm$0.001 & 58.492$\pm$31.924 & 83.11 \\ 
  130.547$\pm$0.002 & 33.018$\pm$19.354 & 45.65 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
92.835$\pm$0.023 & 0.538$\pm$0.148 & 0.038$\pm$0.044 & 2.41 & 11.07 \\ 
  94.452$\pm$0.014 & 0.737$\pm$0.123 & 0.03$\pm$0.015 & 4.82 & 41.77 \\ 
  98.481$\pm$0.004 & 0.462$\pm$0.175 & 0.005$\pm$0.008 & 2.86 & 19.09 \\ 
  99.855$\pm$0.008 & 0.625$\pm$0.152 & 0.012$\pm$0.012 & 4.68 & 33.27 \\ 
  100.369$\pm$0.036 & 0.682$\pm$0.131 & 0.081$\pm$0.051 & 1.75 & 16.37 \\ 
  100.708$\pm$0.027 & 0.462$\pm$0.131 & 0.021$\pm$0.02 & 2.82 & 6.70 \\ 
  103.718$\pm$0.029 & 0.942$\pm$0.114 & 0.081$\pm$0.027 & 5.08 & 56.33 \\ 
  105.288$\pm$0.01 & 1.42$\pm$0.177 & 0.032$\pm$0.01 & 16.49 & 247.33 \\ 
  110.552$\pm$0.006 & 1.159$\pm$0.229 & 0.012$\pm$0.006 & 18.69 & 177.09 \\ 
  110.872$\pm$0.008 & 0.419$\pm$0.139 & 0.009$\pm$0.012 & 2.44 & 6.67 \\ 
  111.224$\pm$0.014 & 1$\pm$0.138 & 0.04$\pm$0.019 & 8.12 & 89.73 \\ 
  112.861$\pm$0.004 & 0.553$\pm$0.184 & 0.006$\pm$0.006 & 5.43 & 27.77 \\ 
  114.99$\pm$0.02 & 1.372$\pm$0.134 & 0.077$\pm$0.024 & 10.04 & 169.46 \\ 
  116.587$\pm$0.012 & 2.311$\pm$0.217 & 0.052$\pm$0.013 & 36.78 & 722.02 \\ 
  118.647$\pm$0.006 & 0.654$\pm$0.163 & 0.009$\pm$0.006 & 6.53 & 42.67 \\ 
  122.041$\pm$0.017 & 0.563$\pm$0.149 & 0.025$\pm$0.02 & 3.15 & 6.15 \\ 
  122.311$\pm$0.008 & 2.162$\pm$0.275 & 0.027$\pm$0.009 & 46.36 & 634.53 \\ 
  122.767$\pm$0.01 & 0.533$\pm$0.144 & 0.012$\pm$0.009 & 4.60 & 11.74 \\ 
  123.048$\pm$0.005 & 1.919$\pm$0.362 & 0.011$\pm$0.005 & 48.37 & 523.84 \\ 
  123.395$\pm$0.008 & 0.526$\pm$0.139 & 0.01$\pm$0.008 & 4.49 & 16.32 \\ 
  124.087$\pm$0.003 & 1.299$\pm$0.353 & 0.005$\pm$0.003 &  & 316.31 \\ 
  126.049$\pm$0.003 & 1.008$\pm$0.323 & 0.005$\pm$0.004 & 78.82 & 79.69 \\ 
  126.424$\pm$0.009 & 2.879$\pm$0.31 & 0.037$\pm$0.011 & 3.69 & 1160.88 \\ 
  127.907$\pm$0.009 & 3.588$\pm$0.375 & 0.038$\pm$0.01 & 102.42 & 1977.79 \\ 
  130.049$\pm$0.013 & 0.947$\pm$0.135 & 0.034$\pm$0.014 & 7.22 & 77.59 \\ 
  132.971$\pm$0.006 & 1.784$\pm$0.294 & 0.016$\pm$0.007 & 40.39 & 410.19 \\ 
  133.647$\pm$0.006 & 0.911$\pm$0.258 & 0.007$\pm$0.007 & 14.15 & 25.10 \\ 
  133.873$\pm$0.008 & 3.305$\pm$0.399 & 0.029$\pm$0.009 & 97.30 & 1468.03 \\ 
  134.134$\pm$0.015 & 0.867$\pm$0.189 & 0.02$\pm$0.011 & 7.31 & 18.32 \\ 
  134.886$\pm$0.006 & 1.425$\pm$0.267 & 0.012$\pm$0.006 & 25.52 & 252.12 \\ 
  135.807$\pm$0.011 & 0.373$\pm$0.124 & 0.01$\pm$0.009 & 2.40 & 3.19 \\ 
  137.736$\pm$0.017 & 2.916$\pm$0.206 & 0.096$\pm$0.02 & 7.61 & 1037.65 \\ 
  139.247$\pm$0.012 & 3.051$\pm$0.265 & 0.058$\pm$0.013 & 45.98 & 1213.00 \\ 
  141.564$\pm$0.008 & 0.648$\pm$0.143 & 0.013$\pm$0.009 & 57.61 & 35.23 \\ 
  142.277$\pm$0.004 & 0.419$\pm$0.152 & 0.005$\pm$0.006 & 5.62 & 14.95 \\ 
  143.807$\pm$0.004 & 1.269$\pm$0.3 & 0.006$\pm$0.003 & 4.31 & 243.06 \\ 
  145.03$\pm$0.014 & 1.843$\pm$0.172 & 0.06$\pm$0.015 &  & 393.89 \\ 
  146.008$\pm$0.011 & 1.343$\pm$0.171 & 0.033$\pm$0.012 & 20.43 & 188.43 \\ 
  146.343$\pm$0.019 & 0.494$\pm$0.129 & 0.024$\pm$0.018 & 14.68 & 6.11 \\ 
  147.51$\pm$0.008 & 0.686$\pm$0.141 & 0.015$\pm$0.009 & 2.37 & 39.37 \\ 
  149.434$\pm$0.032 & 1.67$\pm$0.127 & 0.159$\pm$0.036 & 10.36 & 212.46 \\ 
  150.891$\pm$0.027 & 1.775$\pm$0.133 & 0.137$\pm$0.031 & 12.61 & 268.41 \\ 
  154.558$\pm$0.007 & 0.486$\pm$0.131 & 0.01$\pm$0.008 & 3.58 & 15.80 \\ 
  156.214$\pm$0.033 & 0.82$\pm$0.127 & 0.069$\pm$0.038 & 4.40 & 36.58 \\ 
  157.254$\pm$0.026 & 1.035$\pm$0.119 & 0.085$\pm$0.029 & 6.06 & 72.42 \\ 
  161.135$\pm$0.067 & 1.086$\pm$0.123 & 0.212$\pm$0.069 & 3.40 & 46.86 \\ 
  162.602$\pm$0.056 & 1.294$\pm$0.117 & 0.221$\pm$0.057 & 4.81 & 86.58 \\ 
  166.909$\pm$0.014 & 0.484$\pm$0.121 & 0.023$\pm$0.019 & 2.23 & 9.81 \\ 
  168.573$\pm$0.052 & 0.459$\pm$0.118 & 0.058$\pm$0.036 & 1.43 & 1.91 \\ 
  169.754$\pm$0.013 & 0.46$\pm$0.119 & 0.019$\pm$0.015 & 2.75 & 9.20 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 8718745 .} 
\label{tab:008718745resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:17 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
120.32$\pm$0.001 & 160.198$\pm$104.719 & 269.02 \\ 
  121.407$\pm$0.001 & 245.653$\pm$96.669 & 215.21 \\ 
  121.788$\pm$0.001 & 41.844$\pm$34.991 & 31.42 \\ 
  125.275$\pm$0.001 & 195.449$\pm$106.007 & 174.84 \\ 
  130.403$\pm$0.001 & 31.414$\pm$25.306 & 48.84 \\ 
  136.222$\pm$0.001 & 189.148$\pm$112.914 & 313.72 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
80.249$\pm$0.008 & 0.378$\pm$0.121 & 0.008$\pm$0.006 & 2.21 & 6.98 \\ 
%  84.672$\pm$NaN & 0.274$\pm$0.084 & 0.01$\pm$NaN & 2.18 & 2.58 \\ 
  86.045$\pm$0.014 & 0.469$\pm$0.116 & 0.02$\pm$0.015 & 2.76 & 9.61 \\ 
  89.737$\pm$0.035 & 0.844$\pm$0.12 & 0.091$\pm$0.042 & 3.91 & 36.92 \\ 
  96.93$\pm$0.006 & 0.652$\pm$0.151 & 0.01$\pm$0.007 & 6.42 & 42.99 \\ 
  100.425$\pm$0.045 & 0.936$\pm$0.116 & 0.125$\pm$0.045 & 4.26 & 42.55 \\ 
  101.87$\pm$0.019 & 1.094$\pm$0.125 & 0.059$\pm$0.018 & 7.94 & 101.51 \\ 
%  104.31$\pm$0.005 & 0.306$\pm$0.079 & 0.01$\pm$NaN & 2.37 & 7.85 \\ 
  105.958$\pm$0.004 & 0.434$\pm$0.13 & 0.005$\pm$0.006 & 2.81 & 31.92 \\ 
  106.718$\pm$0.009 & 0.636$\pm$0.133 & 0.016$\pm$0.009 & 4.86 & 32.63 \\ 
  107.355$\pm$0.008 & 1.174$\pm$0.176 & 0.023$\pm$0.01 & 14.35 & 165.82 \\ 
  107.972$\pm$0.006 & 0.656$\pm$0.166 & 0.009$\pm$0.006 & 7.11 & 43.39 \\ 
  110.573$\pm$0.004 & 0.452$\pm$0.163 & 0.005$\pm$0.006 & 2.14 & 16.80 \\ 
  111.074$\pm$0.016 & 1.131$\pm$0.138 & 0.053$\pm$0.023 & 8.90 & 114.17 \\ 
  112.564$\pm$0.013 & 1.798$\pm$0.174 & 0.054$\pm$0.014 & 20.76 & 393.35 \\ 
%  114.414$\pm$0.004 & 0.341$\pm$0.076 & 0.01$\pm$NaN & 2.80 & 17.16 \\ 
  117.365$\pm$0.004 & 1.176$\pm$0.274 & 0.007$\pm$0.004 &  & 201.51 \\ 
  118.131$\pm$0.01 & 1.713$\pm$0.197 & 0.036$\pm$0.011 & 23.38 & 367.12 \\ 
  118.846$\pm$0.005 & 1.852$\pm$0.357 & 0.011$\pm$0.005 & 47.35 & 500.82 \\ 
  119.796$\pm$0.009 & 0.504$\pm$0.13 & 0.012$\pm$0.008 & 3.91 & 14.44 \\ 
  119.964$\pm$0.022 & 0.462$\pm$0.136 & 0.029$\pm$0.03 & 1.80 & 4.82 \\ 
  120.857$\pm$0.008 & 0.404$\pm$0.127 & 0.008$\pm$0.008 & 3.00 & 7.18 \\ 
  122.039$\pm$0.009 & 1.583$\pm$0.239 & 0.023$\pm$0.01 & 24.24 & 147.43 \\ 
  122.24$\pm$0.027 & 1.26$\pm$0.167 & 0.085$\pm$0.037 & 4.64 & 64.29 \\ 
  123.575$\pm$0.012 & 2.934$\pm$0.263 & 0.055$\pm$0.013 & 57.46 & 1203.87 \\ 
  125.726$\pm$0.033 & 0.995$\pm$0.123 & 0.106$\pm$0.042 & 7.06 & 53.32 \\ 
  128.834$\pm$0.007 & 2.622$\pm$0.379 & 0.02$\pm$0.007 & 83.50 & 958.20 \\ 
  129.577$\pm$0.007 & 2.763$\pm$0.372 & 0.023$\pm$0.008 & 87.19 & 1069.88 \\ 
  130.959$\pm$0.016 & 0.492$\pm$0.122 & 0.022$\pm$0.015 & 2.77 & 7.59 \\ 
  133.129$\pm$0.02 & 3.172$\pm$0.197 & 0.13$\pm$0.023 & 41.54 & 1132.88 \\ 
  134.503$\pm$0.012 & 3.432$\pm$0.3 & 0.057$\pm$0.013 & 79.44 & 1434.37 \\ 
  136.758$\pm$0.013 & 1.064$\pm$0.143 & 0.04$\pm$0.018 & 8.46 & 96.99 \\ 
  138.701$\pm$0.004 & 1.577$\pm$0.376 & 0.008$\pm$0.005 &  & 344.67 \\ 
  139.829$\pm$0.008 & 2.773$\pm$0.349 & 0.026$\pm$0.008 & 69.31 & 1101.82 \\ 
  140.683$\pm$0.01 & 1.876$\pm$0.215 & 0.036$\pm$0.011 & 27.21 & 408.43 \\ 
  142.002$\pm$0.007 & 1.071$\pm$0.2 & 0.014$\pm$0.007 & 14.90 & 126.07 \\ 
  144.1$\pm$0.023 & 2.525$\pm$0.166 & 0.134$\pm$0.025 & 24.25 & 590.62 \\ 
  145.534$\pm$0.019 & 3.167$\pm$0.205 & 0.117$\pm$0.021 & 43.98 & 1139.07 \\ 
  149.876$\pm$0.008 & 0.849$\pm$0.17 & 0.014$\pm$0.008 & 9.24 & 73.38 \\ 
  151.093$\pm$0.012 & 2.052$\pm$0.208 & 0.046$\pm$0.012 & 29.38 & 527.01 \\ 
  152.11$\pm$0.019 & 1.25$\pm$0.135 & 0.063$\pm$0.021 & 9.70 & 128.98 \\ 
  153.702$\pm$0.006 & 0.846$\pm$0.193 & 0.009$\pm$0.005 & 11.18 & 78.12 \\ 
  155.405$\pm$0.03 & 1.744$\pm$0.135 & 0.14$\pm$0.032 & 10.90 & 225.32 \\ 
  156.012$\pm$0.018 & 0.574$\pm$0.149 & 0.024$\pm$0.017 & 4.47 & 5.29 \\ 
  156.818$\pm$0.044 & 1.886$\pm$0.127 & 0.247$\pm$0.051 & 7.96 & 241.66 \\ 
  159.171$\pm$0.07 & 0.695$\pm$0.127 & 0.127$\pm$0.06 & 2.62 & 10.48 \\ 
  161.008$\pm$0.011 & 0.767$\pm$0.141 & 0.02$\pm$0.012 & 6.74 & 49.35 \\ 
  162.345$\pm$0.022 & 1.526$\pm$0.133 & 0.092$\pm$0.022 & 11.77 & 213.28 \\ 
  163.507$\pm$0.007 & 0.579$\pm$0.16 & 0.01$\pm$0.011 & 4.22 & 19.23 \\ 
  163.652$\pm$0.019 & 0.636$\pm$0.14 & 0.039$\pm$0.03 & 2.74 & 16.61 \\ 
  166.843$\pm$0.793 & 1.249$\pm$0.483 & 0.4$\pm$0.785 & 2.48 & 38.17 \\ 
  167.871$\pm$0.138 & 1.329$\pm$0.154 & 0.4$\pm$0.14 & 3.13 & 49.01 \\ 
  173.368$\pm$0.057 & 1.025$\pm$0.118 & 0.177$\pm$0.057 & 4.29 & 45.29 \\ 
  174.644$\pm$0.037 & 0.878$\pm$0.117 & 0.087$\pm$0.033 & 4.41 & 39.50 \\ 
  178.141$\pm$0.145 & 0.872$\pm$0.309 & 0.4$\pm$0.537 & 1.48 & 11.08 \\ 
  186.008$\pm$0.02 & 0.471$\pm$0.129 & 0.033$\pm$0.033 & 1.87 & 6.09 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 9145955 .} 
\label{tab:009145955resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:27 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
125.441$\pm$0.002 & 65.9$\pm$72.12 & 77.12 \\ 
  126.631$\pm$0.002 & 45.974$\pm$28.761 & 52.20 \\ 
  127.814$\pm$0.001 & 93.732$\pm$53.151 & 88.95 \\ 
  130.619$\pm$0.001 & 269.053$\pm$177.911 & 281.88 \\ 
  131.873$\pm$0.002 & 75.77$\pm$52.634 & 39.76 \\ 
  135.928$\pm$0.002 & 39.794$\pm$29.304 & 36.37 \\ 
  137.316$\pm$0.002 & 33.339$\pm$19.358 & 41.32 \\ 
  143.493$\pm$0.002 & 22.378$\pm$16.455 & 14.78 \\ 
  148.279$\pm$0.001 & 86.423$\pm$69.777 & 122.20 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
75.265$\pm$0.026 & 0.445$\pm$0.11 & 0.03$\pm$0.018 & 2.27 & 4.80 \\ 
  80.586$\pm$0.02 & 0.542$\pm$0.121 & 0.032$\pm$0.024 & 2.77 & 13.09 \\ 
  85.603$\pm$0.042 & 0.53$\pm$0.113 & 0.053$\pm$0.028 & 2.32 & 7.40 \\ 
  90.617$\pm$0.082 & 0.975$\pm$0.123 & 0.22$\pm$0.08 & 3.56 & 33.87 \\ 
  93.939$\pm$0.06 & 0.771$\pm$0.117 & 0.124$\pm$0.049 & 3.17 & 19.98 \\ 
  95.38$\pm$0.015 & 1.248$\pm$0.141 & 0.05$\pm$0.017 & 10.37 & 155.80 \\ 
  99.875$\pm$0.007 & 0.781$\pm$0.157 & 0.015$\pm$0.01 & 7.88 & 59.94 \\ 
  100.554$\pm$0.018 & 1.061$\pm$0.131 & 0.051$\pm$0.02 & 7.38 & 96.20 \\ 
  100.979$\pm$0.006 & 0.701$\pm$0.166 & 0.01$\pm$0.007 & 7.39 & 39.51 \\ 
  101.101$\pm$0.006 & 0.673$\pm$0.161 & 0.01$\pm$0.007 & 6.77 & 36.06 \\ 
  104.094$\pm$0.02 & 1.704$\pm$0.144 & 0.087$\pm$0.02 & 15.31 & 288.58 \\ 
  105.527$\pm$0.014 & 2.112$\pm$0.184 & 0.066$\pm$0.016 & 25.84 & 539.32 \\ 
  107.527$\pm$0.042 & 0.63$\pm$0.118 & 0.07$\pm$0.035 & 2.83 & 12.68 \\ 
  110.234$\pm$0.004 & 1.213$\pm$0.312 & 0.006$\pm$0.004 & 26.68 & 211.47 \\ 
  110.895$\pm$0.003 & 3.016$\pm$0.807 & 0.005$\pm$0.003 & 145.69 & 1424.03 \\ 
  111.538$\pm$0.009 & 1.467$\pm$0.195 & 0.027$\pm$0.009 & 19.46 & 255.73 \\ 
  112.377$\pm$0.011 & 0.609$\pm$0.133 & 0.018$\pm$0.013 & 4.62 & 24.01 \\ 
  114.516$\pm$0.015 & 2.628$\pm$0.208 & 0.077$\pm$0.017 & 37.71 & 823.90 \\ 
  115.829$\pm$0.009 & 3.682$\pm$0.388 & 0.039$\pm$0.01 & 121.35 & 1935.49 \\ 
  116.463$\pm$0.003 & 0.647$\pm$0.174 & 0.005$\pm$0.004 & 6.05 & 50.66 \\ 
  117.856$\pm$0.015 & 0.942$\pm$0.13 & 0.04$\pm$0.016 & 7.14 & 69.69 \\ 
  119.657$\pm$0.009 & 0.61$\pm$0.139 & 0.014$\pm$0.009 & 5.30 & 26.73 \\ 
  120.477$\pm$0.006 & 1.707$\pm$0.299 & 0.014$\pm$0.006 & 35.32 & 295.94 \\ 
  120.655$\pm$0.006 & 1.205$\pm$0.251 & 0.011$\pm$0.006 & 19.29 & 98.81 \\ 
  121.29$\pm$0.01 & 3.095$\pm$0.307 & 0.044$\pm$0.011 & 65.65 & 1339.27 \\ 
  121.998$\pm$0.003 & 1.541$\pm$0.376 & 0.005$\pm$0.003 & 33.60 & 413.12 \\ 
  124.764$\pm$0.02 & 2.937$\pm$0.189 & 0.124$\pm$0.023 & 34.95 & 947.38 \\ 
  126.092$\pm$0.011 & 3.342$\pm$0.302 & 0.053$\pm$0.012 & 78.28 & 1385.98 \\ 
  128.256$\pm$0.038 & 0.96$\pm$0.12 & 0.109$\pm$0.039 & 3.83 & 43.94 \\ 
  130.285$\pm$0.003 & 0.951$\pm$0.267 & 0.005$\pm$0.004 & 23.56 & 142.43 \\ 
  130.629$\pm$0.01 & 1.019$\pm$0.164 & 0.022$\pm$0.009 & 11.21 & 85.38 \\ 
  131.419$\pm$0.019 & 2.117$\pm$0.163 & 0.094$\pm$0.02 & 20.33 & 479.64 \\ 
  132.064$\pm$0.012 & 0.964$\pm$0.155 & 0.026$\pm$0.012 & 9.19 & 61.18 \\ 
  132.396$\pm$0.01 & 0.668$\pm$0.142 & 0.016$\pm$0.009 & 5.94 & 28.03 \\ 
  133.223$\pm$0.007 & 0.455$\pm$0.145 & 0.006$\pm$0.005 & 4.17 & 15.87 \\ 
  134.926$\pm$0.046 & 0.6$\pm$0.154 & 0.051$\pm$0.037 & 2.58 & 5.60 \\ 
  135.343$\pm$0.021 & 1.498$\pm$0.143 & 0.084$\pm$0.025 & 10.39 & 174.02 \\ 
  135.925$\pm$0.006 & 0.484$\pm$0.178 & 0.007$\pm$0.008 & 4.29 & 8.71 \\ 
  136.618$\pm$0.024 & 2.089$\pm$0.145 & 0.133$\pm$0.028 & 16.61 & 423.06 \\ 
  142.048$\pm$0.081 & 1.779$\pm$0.121 & 0.4$\pm$0.073 & 7.16 & 165.47 \\ 
  145.92$\pm$0.042 & 1.206$\pm$0.125 & 0.161$\pm$0.052 & 5.02 & 76.05 \\ 
  147.201$\pm$0.058 & 1.204$\pm$0.121 & 0.211$\pm$0.06 & 4.48 & 66.55 \\ 
  152.485$\pm$0.085 & 1.158$\pm$0.129 & 0.312$\pm$0.108 & 3.69 & 49.57 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 9267654 .} 
\label{tab:009267654resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:33 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
101.675$\pm$0.002 & 27.707$\pm$16.198 & 38.89 \\ 
  109.379$\pm$0.001 & 51.324$\pm$38.263 & 60.76 \\ 
  118.433$\pm$0.001 & 32.598$\pm$26.992 & 43.16 \\ 
  122.191$\pm$0.001 & 148.856$\pm$62.82 & 216.54 \\ 
  124.198$\pm$0.002 & 33.064$\pm$25.49 & 20.94 \\ 
  127.806$\pm$0.002 & 28.69$\pm$19.506 & 23.18 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
80.147$\pm$0.016 & 0.414$\pm$0.114 & 0.021$\pm$0.017 & 1.77 & 4.89 \\ 
  86.425$\pm$0.017 & 0.875$\pm$0.127 & 0.049$\pm$0.026 & 5.66 & 57.64 \\ 
  89.607$\pm$0.008 & 0.572$\pm$0.145 & 0.015$\pm$0.017 & 3.57 & 25.78 \\ 
  90.965$\pm$0.018 & 1.099$\pm$0.126 & 0.056$\pm$0.017 & 8.24 & 106.28 \\ 
  93.362$\pm$0.016 & 0.374$\pm$0.109 & 0.01$\pm$0.014 & 3.38 & 6.99 \\ 
  95.806$\pm$0.023 & 0.958$\pm$0.124 & 0.068$\pm$0.028 & 4.51 & 60.84 \\ 
  96.267$\pm$0.006 & 0.979$\pm$0.201 & 0.01$\pm$0.005 & 13.95 & 110.74 \\ 
  99.283$\pm$0.016 & 1.486$\pm$0.147 & 0.063$\pm$0.018 & 13.42 & 225.33 \\ 
  100.599$\pm$0.01 & 2.131$\pm$0.228 & 0.04$\pm$0.011 & 33.68 & 613.94 \\ 
  105.119$\pm$0.003 & 0.954$\pm$0.293 & 0.005$\pm$0.005 &  & 92.12 \\ 
  105.765$\pm$0.055 & 1.881$\pm$0.2 & 0.106$\pm$0.079 & 21.10 & 350.51 \\ 
  106.271$\pm$0.006 & 1.543$\pm$0.26 & 0.015$\pm$0.007 &  & 227.44 \\ 
  109.192$\pm$0.01 & 2.411$\pm$0.249 & 0.041$\pm$0.012 & 62.90 & 748.24 \\ 
  109.828$\pm$0.008 & 0.423$\pm$0.17 & 0.006$\pm$0.008 & 3.68 & 3.36 \\ 
  110.468$\pm$0.011 & 2.742$\pm$0.274 & 0.046$\pm$0.012 & 54.78 & 1031.02 \\ 
  112.447$\pm$0.018 & 1.037$\pm$0.13 & 0.049$\pm$0.017 & 7.98 & 82.80 \\ 
  114.273$\pm$0.005 & 0.815$\pm$0.237 & 0.006$\pm$0.004 & 12.51 & 59.34 \\ 
  115.128$\pm$0.005 & 2.089$\pm$0.49 & 0.009$\pm$0.005 & 51.27 & 216.39 \\ 
  115.679$\pm$0.037 & 2.605$\pm$0.165 & 0.217$\pm$0.039 & 47.31 & 327.53 \\ 
  115.727$\pm$0.036 & 1.754$\pm$2.99 & 0.006$\pm$0.038 &  & 17.65 \\ 
  119.021$\pm$0.017 & 3.194$\pm$0.224 & 0.096$\pm$0.018 & 79.50 & 1121.02 \\ 
  120.227$\pm$0.012 & 3.549$\pm$0.313 & 0.058$\pm$0.013 &  & 1494.60 \\ 
  122.287$\pm$0.03 & 0.867$\pm$0.136 & 0.061$\pm$0.036 & 15.30 & 40.87 \\ 
  123.914$\pm$0.005 & 1.007$\pm$0.261 & 0.007$\pm$0.004 & 3.31 & 104.12 \\ 
  124.872$\pm$0.017 & 1.701$\pm$0.169 & 0.062$\pm$0.023 & 21.74 & 265.56 \\ 
  125.276$\pm$0.008 & 0.814$\pm$0.187 & 0.013$\pm$0.008 & 9.79 & 23.92 \\ 
  125.584$\pm$0.011 & 2.388$\pm$0.241 & 0.046$\pm$0.013 & 38.63 & 648.03 \\ 
  126.026$\pm$0.012 & 0.541$\pm$0.187 & 0.007$\pm$0.027 & 4.37 & 11.62 \\ 
  128.942$\pm$0.026 & 2.241$\pm$0.152 & 0.144$\pm$0.03 & 18.22 & 450.64 \\ 
  130.183$\pm$0.018 & 2.38$\pm$0.18 & 0.093$\pm$0.02 & 27.57 & 582.28 \\ 
  133.941$\pm$0.004 & 0.648$\pm$0.204 & 0.005$\pm$0.005 & 7.76 & 45.39 \\ 
  135.084$\pm$0.021 & 1.729$\pm$0.145 & 0.099$\pm$0.026 & 13.36 & 272.67 \\ 
  135.818$\pm$0.018 & 1.182$\pm$0.142 & 0.06$\pm$0.024 & 8.56 & 97.52 \\ 
  138.345$\pm$0.043 & 0.472$\pm$0.159 & 0.041$\pm$0.048 & 2.37 & 1.27 \\ 
  139.191$\pm$0.044 & 1.676$\pm$0.124 & 0.223$\pm$0.049 & 7.11 & 182.31 \\ 
  140.324$\pm$0.03 & 1.286$\pm$0.129 & 0.114$\pm$0.035 & 7.03 & 100.67 \\ 
  145.24$\pm$0.053 & 1.018$\pm$0.118 & 0.157$\pm$0.05 & 3.87 & 45.18 \\ 
  146.241$\pm$0.043 & 0.951$\pm$0.119 & 0.111$\pm$0.039 & 4.57 & 42.22 \\ 
  149.256$\pm$0.083 & 1.261$\pm$0.138 & 0.322$\pm$0.116 & 2.97 & 56.21 \\ 
  150.35$\pm$0.096 & 1.016$\pm$0.157 & 0.289$\pm$0.152 & 1.89 & 24.71 \\ 
  155.522$\pm$0.062 & 0.803$\pm$0.158 & 0.157$\pm$0.119 & 2.26 & 20.35 \\ 
  156.53$\pm$0.017 & 0.4$\pm$0.122 & 0.023$\pm$0.023 & 1.67 & 2.72 \\ 
  163.808$\pm$0.011 & 0.325$\pm$0.148 & 0.005$\pm$0.032 & 1.57 & 3.68 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 9475697 .} 
\label{tab:009475697resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:41 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
95.287$\pm$0.001 & 160.059$\pm$74.849 & 102.65 \\ 
  104.371$\pm$0.001 & 51.343$\pm$52.416 & 80.67 \\ 
  107.036$\pm$0.001 & 104.647$\pm$63.325 & 106.75 \\ 
  109.437$\pm$0.002 & 124.327$\pm$67.948 & 49.69 \\ 
  109.631$\pm$0.002 & 35.095$\pm$33.639 & 29.75 \\ 
  115.967$\pm$0.002 & 98.762$\pm$73.906 & 28.14 \\ 
  116.496$\pm$0.002 & 189.291$\pm$93.649 & 111.97 \\ 
  117.454$\pm$0.001 & 96.18$\pm$78.639 & 100.17 \\ 
  118.483$\pm$0.002 & 44.193$\pm$44.658 & 21.69 \\ 
  120.608$\pm$0.002 & 40.833$\pm$39.158 & 18.28 \\ 
  126.499$\pm$0.002 & 132.886$\pm$65.345 & 137.01 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
127.629$\pm$0.042 & 0.649$\pm$0.116 & 0.075$\pm$0.038 & 3.07 & 15.11 \\ 
  133.897$\pm$0.01 & 0.569$\pm$0.129 & 0.017$\pm$0.013 & 3.87 & 23.28 \\ 
  134.732$\pm$0.007 & 0.549$\pm$0.135 & 0.011$\pm$0.007 & 4.52 & 25.07 \\ 
  139.092$\pm$0.049 & 0.635$\pm$0.13 & 0.098$\pm$0.063 & 1.90 & 10.41 \\ 
  140.819$\pm$0.012 & 0.831$\pm$0.132 & 0.027$\pm$0.012 & 6.63 & 62.75 \\ 
  146.627$\pm$0.005 & 1.1$\pm$0.236 & 0.01$\pm$0.005 & 17.92 & 167.18 \\ 
  147.663$\pm$0.014 & 0.937$\pm$0.132 & 0.034$\pm$0.013 & 7.41 & 81.72 \\ 
  152.245$\pm$0.014 & 0.583$\pm$0.126 & 0.02$\pm$0.012 & 4.22 & 17.65 \\ 
  152.49$\pm$0.028 & 0.714$\pm$0.119 & 0.058$\pm$0.028 & 2.13 & 23.47 \\ 
  154.142$\pm$0.019 & 1.496$\pm$0.137 & 0.075$\pm$0.018 & 12.86 & 227.25 \\ 
  158.046$\pm$0.005 & 0.397$\pm$0.144 & 0.005$\pm$0.007 & 3.71 & 11.86 \\ 
  159.894$\pm$0.012 & 0.576$\pm$0.122 & 0.017$\pm$0.009 & 4.89 & 23.50 \\ 
  161.165$\pm$0.014 & 1.256$\pm$0.144 & 0.045$\pm$0.014 & 11.49 & 166.28 \\ 
  162.554$\pm$0.007 & 0.76$\pm$0.165 & 0.011$\pm$0.006 & 8.53 & 63.44 \\ 
  166.097$\pm$0.014 & 1.354$\pm$0.148 & 0.05$\pm$0.017 & 13.12 & 191.51 \\ 
  167.795$\pm$0.015 & 1.813$\pm$0.164 & 0.064$\pm$0.016 & 19.57 & 388.16 \\ 
  170.879$\pm$0.026 & 0.522$\pm$0.111 & 0.03$\pm$0.015 & 2.63 & 11.04 \\ 
  174.765$\pm$0.01 & 2.214$\pm$0.237 & 0.039$\pm$0.01 & 35.07 & 696.65 \\ 
  176.344$\pm$0.004 & 1.174$\pm$0.276 & 0.007$\pm$0.004 & 23.99 & 203.08 \\ 
  178.665$\pm$0.006 & 0.726$\pm$0.177 & 0.008$\pm$0.005 & 8.65 & 55.14 \\ 
  179.77$\pm$0.017 & 1.965$\pm$0.162 & 0.08$\pm$0.018 & 20.02 & 422.53 \\ 
  181.375$\pm$0.011 & 3.091$\pm$0.292 & 0.048$\pm$0.011 & 62.62 & 1409.38 \\ 
  184.583$\pm$0.005 & 0.367$\pm$0.143 & 0.005$\pm$0.008 & 1.68 & 6.43 \\ 
  186.339$\pm$0.006 & 0.653$\pm$0.165 & 0.008$\pm$0.005 & 7.58 & 45.51 \\ 
  188.191$\pm$0.014 & 1.826$\pm$0.173 & 0.057$\pm$0.015 & 20.66 & 406.66 \\ 
  189.824$\pm$0.006 & 1.304$\pm$0.24 & 0.013$\pm$0.006 & 21.41 & 232.91 \\ 
  193.189$\pm$0.009 & 1.051$\pm$0.173 & 0.021$\pm$0.01 & 11.40 & 93.51 \\ 
  193.572$\pm$0.016 & 1.395$\pm$0.147 & 0.058$\pm$0.018 & 11.35 & 177.29 \\ 
  194.975$\pm$0.021 & 1.814$\pm$0.143 & 0.1$\pm$0.023 & 15.05 & 335.00 \\ 
  198.346$\pm$0.023 & 0.719$\pm$0.117 & 0.05$\pm$0.025 & 3.57 & 28.76 \\ 
  201.091$\pm$0.009 & 1.551$\pm$0.205 & 0.027$\pm$0.009 & 21.39 & 311.80 \\ 
  202.627$\pm$0.018 & 1.613$\pm$0.146 & 0.071$\pm$0.017 & 14.92 & 278.28 \\ 
  207.301$\pm$0.037 & 1.153$\pm$0.121 & 0.14$\pm$0.047 & 5.02 & 76.47 \\ 
  208.792$\pm$0.041 & 1.35$\pm$0.118 & 0.165$\pm$0.042 & 6.97 & 118.54 \\ 
  214.892$\pm$0.008 & 0.456$\pm$0.141 & 0.012$\pm$0.016 & 2.86 & 12.01 \\ 
  216.659$\pm$0.021 & 0.815$\pm$0.119 & 0.054$\pm$0.024 & 3.65 & 42.71 \\ 
  216.906$\pm$0.018 & 0.384$\pm$0.139 & 0.012$\pm$0.015 & 2.25 & 2.75 \\ 
  219.666$\pm$0.005 & 0.389$\pm$0.141 & 0.005$\pm$0.005 & 3.44 & 11.26 \\ 
  221.464$\pm$0.176 & 0.799$\pm$0.141 & 0.309$\pm$0.137 & 1.32 & 9.78 \\ 
  222.731$\pm$0.045 & 0.529$\pm$0.127 & 0.065$\pm$0.046 & 2.02 & 5.08 \\ 
  227.174$\pm$0.019 & 0.525$\pm$0.115 & 0.032$\pm$0.02 & 2.12 & 11.41 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 9882316 .} 
\label{tab:009882316resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:47 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
164.53$\pm$0.002 & 58.253$\pm$29.131 & 89.35 \\ 
  171.109$\pm$0.001 & 74.191$\pm$36.357 & 134.04 \\ 
  173.286$\pm$0.001 & 117.735$\pm$61.44 & 167.85 \\ 
  183.765$\pm$0.001 & 116.229$\pm$114.666 & 195.50 \\ 
  192.468$\pm$0.002 & 59.061$\pm$28.749 & 73.36 \\ 
  195.372$\pm$0.002 & 41.477$\pm$32.269 & 28.23 \\ 
  205.232$\pm$0.002 & 35.658$\pm$19.119 & 50.39 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
113.921$\pm$0.019 & 0.594$\pm$0.113 & 0.032$\pm$0.016 & 3.43 & 19.40 \\ 
  121.413$\pm$0.005 & 0.723$\pm$0.174 & 0.008$\pm$0.005 & 8.84 & 62.91 \\ 
  125.239$\pm$0.022 & 0.688$\pm$0.115 & 0.047$\pm$0.023 & 3.50 & 25.83 \\ 
  127.056$\pm$0.045 & 0.818$\pm$0.111 & 0.103$\pm$0.036 & 3.74 & 30.19 \\ 
  132.948$\pm$0.014 & 0.516$\pm$0.115 & 0.02$\pm$0.011 & 3.63 & 14.52 \\ 
  133.965$\pm$0.007 & 1.378$\pm$0.214 & 0.019$\pm$0.007 & 19.63 & 257.34 \\ 
  135.009$\pm$0.005 & 0.758$\pm$0.183 & 0.008$\pm$0.005 & 9.38 & 68.89 \\ 
  136.397$\pm$0.005 & 0.379$\pm$0.13 & 0.005$\pm$0.005 & 4.05 & 14.93 \\ 
  138.644$\pm$0.013 & 1.426$\pm$0.158 & 0.045$\pm$0.014 & 13.96 & 226.23 \\ 
  140.465$\pm$0.015 & 1.881$\pm$0.169 & 0.064$\pm$0.015 & 21.01 & 427.05 \\ 
  146.052$\pm$0.004 & 1.323$\pm$0.333 & 0.007$\pm$0.004 & 27.18 & 260.51 \\ 
  147.338$\pm$0.003 & 2.77$\pm$0.891 & 0.005$\pm$0.004 &  & 215.25 \\ 
  148.466$\pm$0.004 & 1.448$\pm$0.318 & 0.008$\pm$0.004 & 32.82 & 322.95 \\ 
  151.922$\pm$0.005 & 0.699$\pm$0.201 & 0.005$\pm$0.004 & 10.27 & 41.04 \\ 
  152.277$\pm$0.007 & 2.816$\pm$0.396 & 0.021$\pm$0.007 & 84.70 & 1233.10 \\ 
  152.809$\pm$0.006 & 0.633$\pm$0.183 & 0.009$\pm$0.012 & 5.18 & 28.71 \\ 
  154.147$\pm$0.01 & 3.134$\pm$0.307 & 0.045$\pm$0.011 & 74.87 & 1470.39 \\ 
  156.689$\pm$0.009 & 1.097$\pm$0.163 & 0.025$\pm$0.011 & 10.91 & 132.35 \\ 
  159.691$\pm$0.007 & 1.648$\pm$0.255 & 0.018$\pm$0.007 & 29.23 & 370.15 \\ 
  161.073$\pm$0.006 & 4.062$\pm$0.584 & 0.019$\pm$0.006 & 162.48 & 2829.68 \\ 
  162.483$\pm$0.006 & 1.531$\pm$0.267 & 0.014$\pm$0.006 & 29.11 & 321.66 \\ 
  164.509$\pm$0.011 & 0.622$\pm$0.131 & 0.017$\pm$0.01 & 4.83 & 27.39 \\ 
  164.902$\pm$0.005 & 0.795$\pm$0.206 & 0.008$\pm$0.007 & 8.81 & 65.15 \\ 
  165.84$\pm$0.006 & 3.272$\pm$0.473 & 0.019$\pm$0.006 & 107.71 & 1592.61 \\ 
  166.318$\pm$0.013 & 1.158$\pm$0.159 & 0.035$\pm$0.014 & 11.42 & 90.05 \\ 
  166.751$\pm$0.009 & 0.637$\pm$0.154 & 0.015$\pm$0.013 & 4.96 & 20.53 \\ 
  167.709$\pm$0.009 & 4.151$\pm$0.428 & 0.038$\pm$0.009 & 126.24 & 2790.59 \\ 
  170.372$\pm$0.016 & 0.896$\pm$0.125 & 0.042$\pm$0.017 & 5.89 & 62.40 \\ 
  173.503$\pm$0.015 & 0.858$\pm$0.282 & 0.018$\pm$0.019 &  & 2.83 \\ 
  173.53$\pm$0.004 & 1.705$\pm$0.563 & 0.005$\pm$0.004 &  & 83.46 \\ 
  174.955$\pm$0.011 & 2.18$\pm$0.225 & 0.043$\pm$0.011 & 32.87 & 652.71 \\ 
  179.77$\pm$0.021 & 1.854$\pm$0.147 & 0.098$\pm$0.022 & 15.37 & 339.41 \\ 
  181.571$\pm$0.024 & 2.168$\pm$0.146 & 0.131$\pm$0.024 & 19.61 & 487.27 \\ 
  184.384$\pm$0.043 & 0.888$\pm$0.116 & 0.107$\pm$0.04 & 4.78 & 37.49 \\ 
  187.142$\pm$0.011 & 1.056$\pm$0.155 & 0.025$\pm$0.009 & 11.22 & 119.31 \\ 
  188.817$\pm$0.015 & 1.591$\pm$0.154 & 0.06$\pm$0.016 & 15.14 & 282.02 \\ 
  190.883$\pm$0.009 & 0.703$\pm$0.139 & 0.017$\pm$0.01 & 5.65 & 43.47 \\ 
  193.663$\pm$0.045 & 1.032$\pm$0.117 & 0.139$\pm$0.045 & 4.41 & 53.93 \\ 
  195.578$\pm$0.054 & 1.321$\pm$0.113 & 0.207$\pm$0.048 & 6.13 & 100.40 \\ 
  196.825$\pm$0.007 & 0.449$\pm$0.13 & 0.009$\pm$0.007 & 3.75 & 11.41 \\ 
  202.104$\pm$0.039 & 0.731$\pm$0.127 & 0.088$\pm$0.046 & 1.95 & 19.30 \\ 
  202.393$\pm$0.014 & 0.662$\pm$0.133 & 0.023$\pm$0.014 & 4.53 & 25.51 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 10123207 .} 
\label{tab:010123207resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:28:54 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
147.259$\pm$0.002 & 31.897$\pm$30.753 & 1.15 \\ 
  150.097$\pm$0.001 & 68.076$\pm$44.97 & 85.87 \\ 
  151.615$\pm$0.002 & 24.189$\pm$16.691 & 20.79 \\ 
  153.827$\pm$0.002 & 58.123$\pm$48.835 & 28.75 \\ 
  155.787$\pm$0.001 & 204.867$\pm$155.299 & 388.83 \\ 
  157.77$\pm$0.001 & 178.437$\pm$102.431 & 234.49 \\ 
  171.337$\pm$0.001 & 179.599$\pm$101.707 & 218.50 \\ 
  176.783$\pm$0.001 & 269.282$\pm$129.638 & 156.98 \\ 
  179.262$\pm$0.002 & 55.018$\pm$31.015 & 62.97 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
102.143$\pm$0.014 & 0.489$\pm$0.12 & 0.02$\pm$0.016 & 2.75 & 11.50 \\ 
  103.863$\pm$0.038 & 0.67$\pm$0.116 & 0.079$\pm$0.039 & 2.77 & 16.41 \\ 
  109.669$\pm$0.005 & 0.521$\pm$0.164 & 0.006$\pm$0.007 & 3.70 & 23.01 \\ 
  110.356$\pm$0.015 & 0.883$\pm$0.125 & 0.04$\pm$0.016 & 6.34 & 64.22 \\ 
  114.092$\pm$0.06 & 1.025$\pm$0.12 & 0.188$\pm$0.065 & 3.81 & 45.00 \\ 
  115.826$\pm$0.021 & 1.193$\pm$0.125 & 0.073$\pm$0.022 & 8.49 & 119.84 \\ 
  119.522$\pm$0.006 & 0.413$\pm$0.13 & 0.008$\pm$0.008 & 2.93 & 9.82 \\ 
  120.631$\pm$0.006 & 0.428$\pm$0.139 & 0.005$\pm$0.005 & 3.75 & 15.46 \\ 
  122.429$\pm$0.006 & 1.625$\pm$0.263 & 0.016$\pm$0.006 & 29.48 & 386.43 \\ 
  123.376$\pm$0.004 & 0.953$\pm$0.247 & 0.007$\pm$0.005 & 14.57 & 118.33 \\ 
  126.53$\pm$0.012 & 1.714$\pm$0.182 & 0.046$\pm$0.016 & 23.34 & 343.85 \\ 
  127.027$\pm$0.007 & 0.661$\pm$0.158 & 0.01$\pm$0.006 & 7.48 & 31.77 \\ 
  128.236$\pm$0.015 & 2.372$\pm$0.195 & 0.071$\pm$0.016 & 32.32 & 727.07 \\ 
  130.483$\pm$0.013 & 0.581$\pm$0.123 & 0.019$\pm$0.011 & 4.27 & 22.13 \\ 
  131.02$\pm$0.006 & 0.626$\pm$0.152 & 0.01$\pm$0.007 & 5.78 & 36.37 \\ 
  133.685$\pm$0.004 & 1.875$\pm$0.439 & 0.006$\pm$0.003 &  & 552.96 \\ 
  134.197$\pm$0.036 & 0.562$\pm$0.131 & 0.05$\pm$0.031 & 2.40 & 5.38 \\ 
  134.684$\pm$0.008 & 2.423$\pm$0.296 & 0.029$\pm$0.009 & 53.22 & 850.27 \\ 
  135.676$\pm$0.003 & 2.14$\pm$0.64 & 0.005$\pm$0.003 &  & 696.83 \\ 
  139.016$\pm$0.012 & 2.537$\pm$0.235 & 0.053$\pm$0.013 & 41.40 & 828.53 \\ 
  140.666$\pm$0.011 & 3.487$\pm$0.321 & 0.05$\pm$0.011 & 88.63 & 1811.53 \\ 
  142.994$\pm$0.012 & 1.377$\pm$0.163 & 0.039$\pm$0.013 & 13.06 & 200.27 \\ 
  143.242$\pm$0.004 & 0.596$\pm$0.216 & 0.005$\pm$0.006 & 5.86 & 22.43 \\ 
  146.333$\pm$0.003 & 2.991$\pm$0.723 & 0.007$\pm$0.004 &  & 854.97 \\ 
  146.58$\pm$0.185 & 1.097$\pm$0.23 & 0.4$\pm$0.237 & 3.02 & 9.11 \\ 
  147.368$\pm$0.009 & 3.069$\pm$0.348 & 0.033$\pm$0.009 & 83.67 & 1190.76 \\ 
  147.847$\pm$0.008 & 0.346$\pm$0.152 & 0.005$\pm$0.009 & 2.69 & 0.79 \\ 
  148.696$\pm$0.012 & 1.183$\pm$0.155 & 0.037$\pm$0.016 & 11.26 & 127.76 \\ 
  149.417$\pm$0.004 & 0.38$\pm$0.162 & 0.005$\pm$0.007 & 2.83 & 5.40 \\ 
  150.061$\pm$0.005 & 0.377$\pm$0.148 & 0.005$\pm$0.009 & 2.21 & 7.23 \\ 
  151.259$\pm$0.009 & 2.077$\pm$0.268 & 0.028$\pm$0.01 & 40.21 & 378.80 \\ 
  151.567$\pm$0.01 & 1.963$\pm$0.231 & 0.036$\pm$0.012 & 31.52 & 322.33 \\ 
  153.169$\pm$0.012 & 3.306$\pm$0.281 & 0.06$\pm$0.013 & 70.61 & 1570.04 \\ 
  155.625$\pm$0.021 & 1.084$\pm$0.129 & 0.068$\pm$0.026 & 6.36 & 86.11 \\ 
  155.981$\pm$0.009 & 0.439$\pm$0.131 & 0.011$\pm$0.01 & 3.25 & 6.30 \\ 
  157.84$\pm$0.021 & 0.915$\pm$0.136 & 0.059$\pm$0.034 & 4.87 & 54.62 \\ 
  159.361$\pm$0.014 & 2.106$\pm$0.19 & 0.061$\pm$0.015 & 27.23 & 537.51 \\ 
  160.552$\pm$0.01 & 1.699$\pm$0.209 & 0.031$\pm$0.01 & 24.64 & 345.42 \\ 
  164.184$\pm$0.041 & 2.141$\pm$0.128 & 0.243$\pm$0.041 & 12.97 & 353.79 \\ 
  165.86$\pm$0.023 & 2.28$\pm$0.156 & 0.129$\pm$0.026 & 21.13 & 494.73 \\ 
  168.477$\pm$0.079 & 0.752$\pm$0.146 & 0.178$\pm$0.108 & 2.60 & 11.50 \\ 
  170.943$\pm$0.012 & 1.106$\pm$0.149 & 0.032$\pm$0.012 & 10.69 & 121.79 \\ 
  172.419$\pm$0.025 & 1.447$\pm$0.126 & 0.101$\pm$0.025 & 10.38 & 180.14 \\ 
  174.011$\pm$0.02 & 0.606$\pm$0.122 & 0.033$\pm$0.02 & 3.29 & 18.39 \\ 
  176.354$\pm$0.054 & 0.495$\pm$0.166 & 0.041$\pm$0.059 & 2.15 & 3.71 \\ 
  177.191$\pm$0.083 & 1.117$\pm$0.133 & 0.262$\pm$0.091 & 2.46 & 40.79 \\ 
  178.721$\pm$0.078 & 1.367$\pm$0.137 & 0.357$\pm$0.12 & 3.32 & 74.91 \\ 
  185.387$\pm$0.04 & 0.826$\pm$0.117 & 0.105$\pm$0.043 & 3.45 & 30.61 \\ 
  189.817$\pm$0.065 & 0.703$\pm$0.13 & 0.14$\pm$0.077 & 2.52 & 12.14 \\ 
  192.718$\pm$0.05 & 0.618$\pm$0.15 & 0.106$\pm$0.092 & 1.49 & 8.13 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 10200377 .} 
\label{tab:010200377resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:29:03 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
108.856$\pm$0.002 & 55.79$\pm$32.438 & 41.14 \\ 
  121.649$\pm$0.002 & 93.282$\pm$58.418 & 67.63 \\ 
  132.384$\pm$0.002 & 22.15$\pm$14.244 & 24.95 \\ 
  137.025$\pm$0.002 & 68.52$\pm$43.003 & 79.00 \\ 
  138.529$\pm$0.002 & 138.229$\pm$75.43 & 84.18 \\ 
  139.512$\pm$0.002 & 35.226$\pm$28.378 & 36.92 \\ 
  140.054$\pm$0.002 & 33.989$\pm$29.921 & 30.67 \\ 
  144.859$\pm$0.001 & 172.249$\pm$110.713 & 276.67 \\ 
  150.399$\pm$0.001 & 166.524$\pm$132.412 & 126.34 \\ 
  152.199$\pm$0.002 & 76.12$\pm$49.178 & 57.73 \\ 
  152.496$\pm$0.002 & 22.868$\pm$21.707 & 17.25 \\ 
  162.361$\pm$0.002 & 63.45$\pm$38.877 & 60.74 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
107.603$\pm$0.025 & 0.529$\pm$0.113 & 0.039$\pm$0.023 & 2.86 & 9.97 \\ 
  113.211$\pm$0.041 & 0.661$\pm$0.112 & 0.073$\pm$0.032 & 2.75 & 16.56 \\ 
  119.019$\pm$0.013 & 0.839$\pm$0.131 & 0.032$\pm$0.016 & 5.55 & 59.45 \\ 
  119.657$\pm$0.01 & 0.899$\pm$0.149 & 0.021$\pm$0.01 & 8.26 & 83.19 \\ 
  120.603$\pm$0.01 & 0.385$\pm$0.118 & 0.011$\pm$0.01 & 2.24 & 5.28 \\ 
  123.358$\pm$0.024 & 0.905$\pm$0.121 & 0.066$\pm$0.029 & 4.72 & 53.98 \\ 
  124.884$\pm$0.018 & 1.348$\pm$0.134 & 0.067$\pm$0.019 & 10.85 & 176.92 \\ 
  131.234$\pm$0.022 & 1.412$\pm$0.129 & 0.086$\pm$0.022 & 7.18 & 183.76 \\ 
  132.311$\pm$0.004 & 0.849$\pm$0.229 & 0.006$\pm$0.004 &  & 92.61 \\ 
  135.407$\pm$0.01 & 1.605$\pm$0.193 & 0.034$\pm$0.011 & 20.05 & 305.30 \\ 
  135.651$\pm$0.009 & 0.651$\pm$0.155 & 0.014$\pm$0.011 & 5.71 & 19.52 \\ 
  137.073$\pm$0.014 & 2.101$\pm$0.186 & 0.062$\pm$0.015 & 26.34 & 557.82 \\ 
  139.517$\pm$0.014 & 0.805$\pm$0.126 & 0.031$\pm$0.014 & 5.72 & 51.70 \\ 
  141.945$\pm$0.003 & 1.182$\pm$0.376 & 0.005$\pm$0.004 & 23.03 & 181.24 \\ 
  142.445$\pm$0.004 & 1.224$\pm$0.283 & 0.008$\pm$0.005 & 24.05 & 188.94 \\ 
  143.138$\pm$0.011 & 1.866$\pm$0.217 & 0.037$\pm$0.012 & 24.07 & 316.54 \\ 
  143.422$\pm$0.009 & 1.775$\pm$0.241 & 0.027$\pm$0.01 & 31.03 & 259.84 \\ 
  144.059$\pm$0.005 & 1.509$\pm$0.287 & 0.012$\pm$0.005 & 30.13 & 295.07 \\ 
%  147.121$\pm$0.004 & 0.456$\pm$NaN & 0.01$\pm$NaN & 5.48 & 14.54 \\ 
  147.664$\pm$0.017 & 2.812$\pm$0.2 & 0.095$\pm$0.019 & 37.51 & 957.05 \\ 
  149.19$\pm$0.009 & 3.7$\pm$0.398 & 0.036$\pm$0.009 & 106.77 & 2007.43 \\ 
  151.683$\pm$0.017 & 1.112$\pm$0.131 & 0.053$\pm$0.018 & 8.32 & 105.48 \\ 
  153.112$\pm$0.002 & 1.222$\pm$0.322 & 0.005$\pm$0.004 &  & 329.91 \\ 
  154.032$\pm$0.005 & 0.98$\pm$0.236 & 0.007$\pm$0.004 & 17.46 & 125.23 \\ 
  154.714$\pm$0.004 & 2.062$\pm$0.424 & 0.009$\pm$0.004 & 71.31 & 612.21 \\ 
  155.302$\pm$0.008 & 1.87$\pm$0.258 & 0.024$\pm$0.009 & 34.59 & 374.60 \\ 
  155.738$\pm$0.007 & 2.383$\pm$0.322 & 0.023$\pm$0.008 & 57.43 & 718.59 \\ 
  156.432$\pm$0.007 & 1.253$\pm$0.223 & 0.016$\pm$0.008 &  & 153.82 \\ 
  157.255$\pm$0.011 & 0.459$\pm$0.122 & 0.014$\pm$0.01 & 3.15 & 9.01 \\ 
  159.785$\pm$0.021 & 2.829$\pm$0.18 & 0.128$\pm$0.023 & 33.23 & 912.07 \\ 
  161.338$\pm$0.015 & 2.673$\pm$0.21 & 0.077$\pm$0.016 & 38.52 & 830.92 \\ 
  163.995$\pm$0.006 & 0.31$\pm$0.15 & 0.005$\pm$0.012 & 1.79 & 3.13 \\ 
  167.075$\pm$0.017 & 1.28$\pm$0.142 & 0.058$\pm$0.019 & 9.69 & 133.40 \\ 
  167.617$\pm$0.019 & 1.284$\pm$0.139 & 0.065$\pm$0.021 & 8.90 & 123.85 \\ 
  168.184$\pm$0.017 & 1.029$\pm$0.135 & 0.048$\pm$0.019 & 7.05 & 76.38 \\ 
  168.949$\pm$0.006 & 0.627$\pm$0.159 & 0.009$\pm$0.006 & 6.46 & 34.98 \\ 
  172.223$\pm$0.044 & 1.596$\pm$0.119 & 0.202$\pm$0.041 & 8.27 & 169.28 \\ 
  173.714$\pm$0.035 & 1.56$\pm$0.124 & 0.162$\pm$0.038 & 8.74 & 171.95 \\ 
  179.218$\pm$0.034 & 0.555$\pm$0.142 & 0.057$\pm$0.05 & 1.99 & 6.35 \\ 
  179.786$\pm$0.02 & 1.203$\pm$0.13 & 0.072$\pm$0.024 & 7.85 & 115.07 \\ 
  180.493$\pm$0.047 & 0.745$\pm$0.126 & 0.102$\pm$0.049 & 2.31 & 17.35 \\ 
  181.129$\pm$0.02 & 0.531$\pm$0.121 & 0.034$\pm$0.024 & 2.74 & 9.60 \\ 
  183.436$\pm$0.013 & 0.351$\pm$0.121 & 0.012$\pm$0.012 & 1.85 & 2.19 \\ 
  184.642$\pm$0.053 & 0.792$\pm$0.136 & 0.131$\pm$0.075 & 2.38 & 20.26 \\ 
  186.073$\pm$0.093 & 0.992$\pm$0.136 & 0.265$\pm$0.115 & 2.48 & 30.51 \\ 
  197.678$\pm$0.117 & 0.689$\pm$0.185 & 0.219$\pm$0.202 & 1.45 & 6.18 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 10257278 .} 
\label{tab:010257278resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:29:14 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
128.989$\pm$0.002 & 31.395$\pm$19.874 & 25.95 \\ 
  130.487$\pm$0.002 & 76.194$\pm$46.358 & 50.92 \\ 
  133.246$\pm$0.002 & 25.07$\pm$17.63 & 29.03 \\ 
  141.006$\pm$0.002 & 80.675$\pm$88.066 & 140.31 \\ 
  144.578$\pm$0.001 & 26.934$\pm$20.047 & 34.64 \\ 
  145.492$\pm$0.002 & 22.57$\pm$17.844 & 25.24 \\ 
  146.141$\pm$0.001 & 57.948$\pm$37.929 & 74.29 \\ 
  150.548$\pm$0.002 & 22.209$\pm$19.329 & 26.91 \\ 
  152.312$\pm$0.001 & 41.453$\pm$37.006 & 67.27 \\ 
  158.193$\pm$0.002 & 59.328$\pm$33.223 & 35.50 \\ 
  163.205$\pm$0.002 & 30.553$\pm$19.126 & 37.07 \\ 
  165.266$\pm$0.002 & 22.45$\pm$21.499 & 28.07 \\ 
  166.178$\pm$0.002 & 27.108$\pm$19.989 & 28.98 \\ 
  170.055$\pm$0.002 & 22.437$\pm$15.358 & 21.06 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
94.344$\pm$0.043 & 0.801$\pm$0.129 & 0.11$\pm$0.061 & 2.64 & 26.67 \\ 
  99.265$\pm$0.029 & 1.108$\pm$0.117 & 0.096$\pm$0.029 & 6.45 & 87.31 \\ 
  103.647$\pm$0.025 & 0.706$\pm$0.113 & 0.042$\pm$0.016 & 4.97 & 28.46 \\ 
  104.345$\pm$0.013 & 0.993$\pm$0.138 & 0.034$\pm$0.013 & 8.62 & 86.13 \\ 
  104.852$\pm$0.014 & 1.085$\pm$0.142 & 0.039$\pm$0.016 & 9.16 & 107.74 \\ 
  105.581$\pm$0.023 & 0.651$\pm$0.122 & 0.036$\pm$0.022 & 3.72 & 22.83 \\ 
  108.281$\pm$0.026 & 1.172$\pm$0.125 & 0.095$\pm$0.034 & 6.55 & 99.25 \\ 
  109.751$\pm$0.012 & 1.934$\pm$0.197 & 0.046$\pm$0.013 & 26.34 & 481.60 \\ 
  111.782$\pm$0.025 & 0.509$\pm$0.132 & 0.034$\pm$0.032 & 2.23 & 8.70 \\ 
  114.554$\pm$0.027 & 0.949$\pm$0.128 & 0.085$\pm$0.04 & 4.40 & 50.13 \\ 
  115.287$\pm$0.01 & 1.707$\pm$0.205 & 0.033$\pm$0.011 & 25.33 & 346.72 \\ 
  115.968$\pm$0.01 & 1.348$\pm$0.179 & 0.028$\pm$0.01 & 16.88 & 196.90 \\ 
  116.418$\pm$0.004 & 0.451$\pm$0.174 & 0.005$\pm$0.01 & 3.56 & 12.35 \\ 
  116.968$\pm$0.003 & 0.605$\pm$0.174 & 0.005$\pm$0.006 & 6.09 & 63.15 \\ 
  119.104$\pm$0.023 & 2.125$\pm$0.149 & 0.124$\pm$0.025 & 19.95 & 445.91 \\ 
  120.504$\pm$0.012 & 2.964$\pm$0.265 & 0.054$\pm$0.012 & 56.48 & 1160.18 \\ 
  122.6$\pm$0.021 & 1.054$\pm$0.126 & 0.059$\pm$0.019 & 7.71 & 82.88 \\ 
  124.417$\pm$0.007 & 0.714$\pm$0.171 & 0.009$\pm$0.006 & 8.08 & 43.72 \\ 
  124.673$\pm$0.003 & 1.258$\pm$0.357 & 0.006$\pm$0.004 & 26.73 & 179.18 \\ 
  125.457$\pm$0.006 & 1.726$\pm$0.776 & 0.007$\pm$0.009 & 37.35 & 37.41 \\ 
  125.629$\pm$0.018 & 2.505$\pm$0.204 & 0.09$\pm$0.024 & 41.77 & 516.77 \\ 
  126.187$\pm$0.007 & 1.787$\pm$0.306 & 0.016$\pm$0.008 & 37.63 & 154.90 \\ 
  126.363$\pm$0.011 & 1.756$\pm$0.234 & 0.032$\pm$0.014 & 24.92 & 183.30 \\ 
  127.106$\pm$0.006 & 0.736$\pm$0.179 & 0.008$\pm$0.004 & 9.58 & 48.24 \\ 
  128.267$\pm$0.011 & 0.44$\pm$0.128 & 0.012$\pm$0.009 & 2.96 & 5.71 \\ 
  129.748$\pm$0.024 & 2.865$\pm$0.169 & 0.16$\pm$0.028 & 29.54 & 862.42 \\ 
  130.475$\pm$0.006 & 0.55$\pm$0.196 & 0.006$\pm$0.008 & 5.59 & 7.15 \\ 
  130.757$\pm$0.009 & 0.617$\pm$0.187 & 0.012$\pm$0.013 & 5.00 & 6.66 \\ 
  131.165$\pm$0.01 & 3.443$\pm$0.347 & 0.041$\pm$0.011 & 90.78 & 1491.78 \\ 
  133.174$\pm$0.013 & 0.435$\pm$0.138 & 0.013$\pm$0.012 & 2.43 & 3.76 \\ 
  133.367$\pm$0.011 & 0.973$\pm$0.153 & 0.031$\pm$0.019 & 8.87 & 79.99 \\ 
  134.239$\pm$0.009 & 0.41$\pm$0.124 & 0.009$\pm$0.007 & 3.22 & 7.80 \\ 
  136.276$\pm$0.011 & 1.53$\pm$0.195 & 0.033$\pm$0.012 & 14.68 & 220.25 \\ 
  136.804$\pm$0.013 & 1.51$\pm$0.18 & 0.042$\pm$0.016 & 16.97 & 169.38 \\ 
  137.092$\pm$0.021 & 1.243$\pm$0.158 & 0.062$\pm$0.024 & 6.07 & 78.60 \\ 
  137.436$\pm$0.009 & 0.622$\pm$0.163 & 0.014$\pm$0.015 & 4.92 & 17.34 \\ 
  137.83$\pm$0.004 & 0.483$\pm$0.178 & 0.005$\pm$0.01 & 3.62 & 21.42 \\ 
  138.304$\pm$0.006 & 0.345$\pm$0.16 & 0.005$\pm$0.007 & 2.16 & 5.14 \\ 
  140.633$\pm$0.03 & 2.018$\pm$0.145 & 0.175$\pm$0.044 & 12.77 & 311.39 \\ 
  141.21$\pm$0.06 & 0.64$\pm$0.206 & 0.062$\pm$0.065 & 2.04 & 1.66 \\ 
  142.041$\pm$0.025 & 2.113$\pm$0.147 & 0.14$\pm$0.03 & 17.31 & 387.19 \\ 
  144.304$\pm$0.025 & 0.688$\pm$0.143 & 0.048$\pm$0.039 & 3.48 & 20.57 \\ 
  147.118$\pm$0.14 & 1.344$\pm$0.169 & 0.375$\pm$0.125 & 6.04 & 35.81 \\ 
  147.739$\pm$0.061 & 1.606$\pm$0.145 & 0.252$\pm$0.068 & 5.16 & 93.84 \\ 
  151.567$\pm$0.061 & 1.605$\pm$0.127 & 0.334$\pm$0.09 & 3.94 & 128.16 \\ 
  153.059$\pm$0.049 & 1.215$\pm$0.128 & 0.173$\pm$0.057 & 4.95 & 69.20 \\ 
  158.981$\pm$0.212 & 0.981$\pm$0.152 & 0.4$\pm$0.19 & 2.17 & 19.24 \\ 
  161.872$\pm$0.062 & 0.505$\pm$0.139 & 0.068$\pm$0.057 & 1.67 & 2.10 \\ 
  162.632$\pm$0.104 & 0.819$\pm$0.136 & 0.211$\pm$0.097 & 1.80 & 14.93 \\ 
  164.098$\pm$0.187 & 0.884$\pm$0.163 & 0.375$\pm$0.207 & 1.29 & 12.11 \\ 
  174.894$\pm$0.031 & 0.436$\pm$0.113 & 0.035$\pm$0.023 & 1.88 & 3.27 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 11353313 .} 
\label{tab:011353313resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:29:20 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
125.929$\pm$0.002 & 52.115$\pm$44.343 & 15.65 \\ 
  127.395$\pm$0.002 & 43.174$\pm$31.602 & 40.18 \\ 
  135.931$\pm$0.001 & 509.74$\pm$267.253 & 262.75 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
84.097$\pm$0.032 & 0.576$\pm$0.114 & 0.054$\pm$0.029 & 2.54 & 11.45 \\ 
  89.012$\pm$0.03 & 0.617$\pm$0.122 & 0.062$\pm$0.039 & 2.76 & 13.93 \\ 
  89.974$\pm$0.015 & 0.397$\pm$0.112 & 0.017$\pm$0.012 & 2.17 & 4.26 \\ 
  92.358$\pm$0.014 & 1.127$\pm$0.14 & 0.04$\pm$0.014 & 9.30 & 126.34 \\ 
  92.691$\pm$0.013 & 0.454$\pm$0.123 & 0.015$\pm$0.011 & 2.96 & 7.29 \\ 
  93.649$\pm$0.012 & 0.751$\pm$0.145 & 0.022$\pm$0.017 & 6.47 & 42.76 \\ 
  93.811$\pm$0.014 & 0.566$\pm$0.126 & 0.022$\pm$0.014 & 2.98 & 14.41 \\ 
  98.636$\pm$0.026 & 1.237$\pm$0.136 & 0.092$\pm$0.036 & 7.50 & 104.40 \\ 
  99.111$\pm$0.028 & 1.036$\pm$0.126 & 0.073$\pm$0.023 & 6.28 & 60.04 \\ 
  102.276$\pm$0.013 & 1.463$\pm$0.16 & 0.048$\pm$0.017 & 16.88 & 236.14 \\ 
  103.665$\pm$0.012 & 1.95$\pm$0.2 & 0.045$\pm$0.012 & 26.73 & 492.32 \\ 
  105.628$\pm$0.016 & 0.595$\pm$0.117 & 0.029$\pm$0.016 & 3.42 & 19.56 \\ 
  107.749$\pm$0.007 & 0.465$\pm$0.135 & 0.008$\pm$0.006 & 4.30 & 13.73 \\ 
  108.048$\pm$0.015 & 0.595$\pm$0.124 & 0.021$\pm$0.012 & 4.31 & 20.92 \\ 
  108.536$\pm$0.006 & 1.188$\pm$0.233 & 0.012$\pm$0.006 & 7.91 & 158.32 \\ 
  109.088$\pm$0.015 & 1.459$\pm$0.171 & 0.05$\pm$0.022 & 17.95 & 187.92 \\ 
  109.341$\pm$0.006 & 1.234$\pm$0.237 & 0.012$\pm$0.006 & 21.08 & 127.24 \\ 
  109.79$\pm$0.005 & 1.013$\pm$0.25 & 0.008$\pm$0.005 & 16.06 & 120.33 \\ 
  112.498$\pm$0.013 & 2.534$\pm$0.222 & 0.06$\pm$0.014 & 39.13 & 806.81 \\ 
  113.79$\pm$0.008 & 3.569$\pm$0.413 & 0.033$\pm$0.009 & 111.32 & 1864.77 \\ 
  115.826$\pm$0.022 & 0.888$\pm$0.125 & 0.062$\pm$0.029 & 4.65 & 49.16 \\ 
  116.533$\pm$0.004 & 0.342$\pm$0.127 & 0.005$\pm$0.006 & 4.00 & 11.15 \\ 
  117.546$\pm$0.004 & 1.14$\pm$0.261 & 0.006$\pm$0.003 &  & 187.74 \\ 
  118.495$\pm$0.004 & 2.322$\pm$0.515 & 0.009$\pm$0.004 & 40.26 & 739.39 \\ 
  118.848$\pm$0.006 & 1.811$\pm$0.314 & 0.015$\pm$0.007 &  & 358.70 \\ 
  119.499$\pm$0.006 & 1.887$\pm$0.364 & 0.012$\pm$0.007 &  & 358.26 \\ 
  119.96$\pm$0.006 & 0.93$\pm$0.192 & 0.012$\pm$0.007 &  & 87.46 \\ 
  122.606$\pm$0.015 & 3.024$\pm$0.231 & 0.079$\pm$0.017 & 88.62 & 1117.60 \\ 
  123.86$\pm$0.011 & 3.47$\pm$0.318 & 0.051$\pm$0.012 & 3.66 & 1600.53 \\ 
  128.577$\pm$0.008 & 1.311$\pm$0.216 & 0.02$\pm$0.01 &  & 139.12 \\ 
  128.943$\pm$0.02 & 1.462$\pm$0.163 & 0.071$\pm$0.028 & 14.56 & 141.17 \\ 
  129.344$\pm$0.011 & 1.635$\pm$0.202 & 0.035$\pm$0.012 & 20.55 & 215.08 \\ 
  129.681$\pm$0.014 & 1.024$\pm$0.152 & 0.034$\pm$0.014 & 8.47 & 64.64 \\ 
  130.304$\pm$0.014 & 0.653$\pm$0.129 & 0.024$\pm$0.014 & 4.49 & 25.39 \\ 
  132.88$\pm$0.045 & 1.572$\pm$0.126 & 0.218$\pm$0.056 & 6.77 & 147.51 \\ 
  134.125$\pm$0.018 & 2.094$\pm$0.166 & 0.09$\pm$0.021 & 21.34 & 446.89 \\ 
  136.172$\pm$0.004 & 0.363$\pm$0.13 & 0.005$\pm$0.007 & 1.87 & 11.07 \\ 
  137.576$\pm$0.004 & 0.387$\pm$0.153 & 0.005$\pm$0.008 & 3.05 & 9.68 \\ 
  138.417$\pm$0.005 & 0.374$\pm$0.149 & 0.005$\pm$0.007 & 2.83 & 7.54 \\ 
  139.452$\pm$0.017 & 0.78$\pm$0.125 & 0.045$\pm$0.014 & 3.94 & 5.71 \\ 
  139.499$\pm$0.114 & 1.278$\pm$0.164 & 0.318$\pm$0.129 & 3.78 & 22.91 \\ 
  139.734$\pm$0.024 & 0.947$\pm$0.151 & 0.058$\pm$0.019 & 2.63 & 7.51 \\ 
  143.279$\pm$0.094 & 1.035$\pm$0.138 & 0.249$\pm$0.101 & 2.36 & 34.41 \\ 
  144.537$\pm$0.04 & 1.213$\pm$0.124 & 0.149$\pm$0.049 & 5.19 & 84.31 \\ 
  149.488$\pm$0.048 & 0.695$\pm$0.137 & 0.109$\pm$0.069 & 1.57 & 12.96 \\ 
  149.851$\pm$0.034 & 0.442$\pm$0.14 & 0.039$\pm$0.038 & 1.71 & 0.95 \\ 
  150.332$\pm$0.044 & 0.598$\pm$0.148 & 0.086$\pm$0.072 & 1.38 & 7.04 \\ 
  150.826$\pm$0.03 & 0.528$\pm$0.12 & 0.046$\pm$0.028 & 1.96 & 6.93 \\ 
  153.678$\pm$0.081 & 1.244$\pm$0.127 & 0.324$\pm$0.102 & 3.14 & 61.22 \\ 
  154.932$\pm$0.045 & 0.713$\pm$0.149 & 0.104$\pm$0.076 & 1.98 & 13.67 \\ 
  160.295$\pm$0.015 & 0.557$\pm$0.118 & 0.025$\pm$0.017 & 3.20 & 17.08 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 11913545 .} 
\label{tab:011913545resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:29:29 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
108.773$\pm$0.002 & 371.821$\pm$242.555 & 92.18 \\ 
  110.129$\pm$0.001 & 65.433$\pm$43.77 & 59.16 \\ 
  110.66$\pm$0.001 & 39.651$\pm$27.856 & 71.86 \\ 
  111.581$\pm$0.001 & 35.493$\pm$36.682 & 46.76 \\ 
  117.009$\pm$0.001 & 92.303$\pm$40.359 & 175.35 \\ 
  118.024$\pm$0.001 & 48.979$\pm$26.489 & 84.12 \\ 
  119.159$\pm$0.001 & 1469.197$\pm$534.294 & 391.85 \\ 
  120.462$\pm$0.001 & 106.578$\pm$73.478 & 134.75 \\ 
  120.996$\pm$0.001 & 67.169$\pm$31.529 & 101.84 \\ 
  127.471$\pm$0.002 & 40.57$\pm$34.03 & 54.41 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
104.421$\pm$0.026 & 0.598$\pm$0.111 & 0.044$\pm$0.021 & 3.32 & 15.80 \\ 
  105.853$\pm$0.029 & 0.658$\pm$0.114 & 0.057$\pm$0.027 & 3.18 & 19.47 \\ 
  111.071$\pm$0.018 & 0.464$\pm$0.118 & 0.024$\pm$0.018 & 2.33 & 6.37 \\ 
  111.668$\pm$0.065 & 0.775$\pm$0.15 & 0.125$\pm$0.086 & 2.48 & 20.19 \\ 
  112.064$\pm$0.009 & 0.487$\pm$0.137 & 0.011$\pm$0.01 & 3.88 & 12.89 \\ 
  115.261$\pm$0.026 & 1.033$\pm$0.12 & 0.08$\pm$0.029 & 5.08 & 75.94 \\ 
  116.775$\pm$0.019 & 1.06$\pm$0.124 & 0.056$\pm$0.018 & 7.75 & 94.83 \\ 
  121.279$\pm$0.004 & 0.405$\pm$0.158 & 0.005$\pm$0.006 & 3.60 & 10.92 \\ 
  122.226$\pm$0.016 & 0.648$\pm$0.13 & 0.034$\pm$0.024 & 2.94 & 21.37 \\ 
  122.495$\pm$0.011 & 0.864$\pm$0.146 & 0.025$\pm$0.014 & 3.71 & 62.73 \\ 
  122.658$\pm$0.008 & 0.493$\pm$0.175 & 0.007$\pm$0.009 & 7.05 & 14.50 \\ 
  123.174$\pm$0.012 & 0.485$\pm$0.119 & 0.016$\pm$0.01 & 3.40 & 11.99 \\ 
  126.629$\pm$0.019 & 1.748$\pm$0.149 & 0.081$\pm$0.019 & 16.45 & 314.67 \\ 
  128.088$\pm$0.017 & 2.013$\pm$0.164 & 0.08$\pm$0.018 & 21.34 & 457.96 \\ 
  130.455$\pm$0.023 & 0.643$\pm$0.117 & 0.038$\pm$0.02 & 4.47 & 21.70 \\ 
  133.73$\pm$0.023 & 1.922$\pm$0.152 & 0.104$\pm$0.025 & 12.55 & 355.84 \\ 
  134.42$\pm$0.006 & 1.307$\pm$0.245 & 0.013$\pm$0.007 & 10.07 & 167.18 \\ 
  135.252$\pm$0.008 & 0.565$\pm$0.14 & 0.01$\pm$0.006 & 5.35 & 24.12 \\ 
  135.582$\pm$0.004 & 0.463$\pm$0.181 & 0.005$\pm$0.009 & 4.29 & 28.48 \\ 
  138.046$\pm$0.015 & 2.668$\pm$0.204 & 0.081$\pm$0.017 & 37.82 & 882.53 \\ 
  139.475$\pm$0.008 & 3.505$\pm$0.402 & 0.031$\pm$0.009 & 106.78 & 1833.51 \\ 
  141.9$\pm$0.037 & 0.739$\pm$0.125 & 0.069$\pm$0.039 & 3.45 & 24.44 \\ 
  144.403$\pm$0.007 & 1.076$\pm$0.2 & 0.015$\pm$0.008 & 14.96 & 116.36 \\ 
  144.7$\pm$0.005 & 1.597$\pm$0.312 & 0.011$\pm$0.005 & 34.38 & 310.92 \\ 
  145.191$\pm$0.007 & 1.611$\pm$0.283 & 0.016$\pm$0.007 & 26.70 & 159.26 \\ 
  145.375$\pm$0.006 & 2.473$\pm$0.395 & 0.017$\pm$0.007 & 67.25 & 553.26 \\ 
  145.566$\pm$0.005 & 1.589$\pm$0.342 & 0.009$\pm$0.005 & 38.41 & 177.51 \\ 
  146.482$\pm$0.005 & 0.571$\pm$0.172 & 0.006$\pm$0.005 & 6.19 & 28.00 \\ 
  149.392$\pm$0.022 & 2.749$\pm$0.171 & 0.14$\pm$0.025 & 29.64 & 824.56 \\ 
  150.772$\pm$0.018 & 2.264$\pm$0.177 & 0.089$\pm$0.02 & 25.99 & 508.27 \\ 
  153.278$\pm$0.028 & 0.735$\pm$0.116 & 0.05$\pm$0.021 & 4.51 & 28.18 \\ 
  156.486$\pm$0.035 & 1.906$\pm$0.13 & 0.209$\pm$0.048 & 10.05 & 288.17 \\ 
%  157.124$\pm$0.005 & 0.353$\pm$NaN & 0.01$\pm$NaN & 2.49 & 3.75 \\ 
  157.415$\pm$0.015 & 0.926$\pm$0.142 & 0.037$\pm$0.017 & 6.34 & 49.96 \\ 
  157.663$\pm$0.02 & 0.434$\pm$0.14 & 0.022$\pm$0.022 & 1.53 & 1.28 \\ 
  159.444$\pm$0.006 & 0.329$\pm$0.136 & 0.005$\pm$0.006 & 2.93 & 5.30 \\ 
  161.027$\pm$0.054 & 1.499$\pm$0.121 & 0.245$\pm$0.058 & 5.68 & 124.98 \\ 
  162.337$\pm$0.028 & 1.488$\pm$0.13 & 0.12$\pm$0.032 & 9.15 & 163.17 \\ 
  168.327$\pm$0.051 & 1.269$\pm$0.12 & 0.208$\pm$0.063 & 5.38 & 88.73 \\ 
  172.136$\pm$0.048 & 0.55$\pm$0.144 & 0.086$\pm$0.074 & 1.48 & 4.43 \\ 
  172.751$\pm$0.013 & 0.738$\pm$0.135 & 0.026$\pm$0.016 & 5.17 & 40.78 \\ 
  174.045$\pm$0.039 & 1.1$\pm$0.124 & 0.146$\pm$0.057 & 4.35 & 67.74 \\ 
  179.978$\pm$0.045 & 0.623$\pm$0.123 & 0.081$\pm$0.046 & 1.51 & 10.86 \\ 
  180.325$\pm$0.019 & 0.487$\pm$0.141 & 0.02$\pm$0.024 & 2.73 & 9.67 \\ 
  184.557$\pm$0.003 & 0.293$\pm$0.077 & 0.01$\pm$NaN & 2.01 & 3.91 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 11968334 .} 
\label{tab:011968334resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:29:38 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
122.895$\pm$0.002 & 66.213$\pm$45.672 & 68.73 \\ 
  132.204$\pm$0.002 & 38.296$\pm$19.552 & 62.24 \\ 
  132.562$\pm$0.001 & 92.73$\pm$80.836 & 138.46 \\ 
  132.906$\pm$0.002 & 42.868$\pm$22.898 & 65.58 \\ 
  133.406$\pm$0.002 & 61.114$\pm$51.565 & 38.05 \\ 
  133.856$\pm$0.004 & 38.933$\pm$44.564 & 3.61 \\ 
  134.191$\pm$0.002 & 304.135$\pm$168.703 & 44.08 \\ 
  134.693$\pm$0.001 & 195.375$\pm$100.549 & 158.83 \\ 
  142.585$\pm$0.001 & 40.139$\pm$27.954 & 66.26 \\ 
  144.085$\pm$0.001 & 123.51$\pm$73.516 & 150.67 \\ 
  146.143$\pm$0.002 & 151.484$\pm$79.545 & 104.09 \\ 
  146.814$\pm$0.002 & 34.801$\pm$20.522 & 43.84 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccc}
  \hline
$\nu_k$ & $A_k$ & $\gamma_k$ & SNR & AIC \\ 
  \hline
120.126$\pm$0.019 & 0.758$\pm$0.117 & 0.044$\pm$0.02 & 4.17 & 38.49 \\ 
  125.802$\pm$0.017 & 0.463$\pm$0.116 & 0.025$\pm$0.018 & 2.38 & 7.31 \\ 
  126.334$\pm$0.014 & 0.529$\pm$0.12 & 0.019$\pm$0.011 & 3.60 & 13.88 \\ 
  126.573$\pm$0.017 & 0.727$\pm$0.119 & 0.035$\pm$0.015 & 4.18 & 35.40 \\ 
  127.146$\pm$0.005 & 0.416$\pm$0.182 & 0.005$\pm$0.008 & 3.71 & 16.11 \\ 
  130.754$\pm$0.051 & 0.845$\pm$0.118 & 0.132$\pm$0.052 & 3.40 & 28.24 \\ 
  132.422$\pm$0.014 & 1.328$\pm$0.15 & 0.045$\pm$0.015 & 12.10 & 191.02 \\ 
  136.395$\pm$0.005 & 0.595$\pm$0.173 & 0.007$\pm$0.007 & 5.96 & 37.58 \\ 
  137.771$\pm$0.005 & 0.428$\pm$0.144 & 0.005$\pm$0.004 & 3.28 & 16.68 \\ 
  138.844$\pm$0.009 & 1.125$\pm$0.172 & 0.022$\pm$0.009 & 12.70 & 132.35 \\ 
  139.182$\pm$0.011 & 1.08$\pm$0.151 & 0.031$\pm$0.012 & 9.89 & 111.48 \\ 
  143.513$\pm$0.015 & 1.629$\pm$0.157 & 0.06$\pm$0.016 & 16.72 & 294.61 \\ 
  145.191$\pm$0.012 & 2.208$\pm$0.215 & 0.049$\pm$0.013 & 35.47 & 659.07 \\ 
  149.292$\pm$0.004 & 0.366$\pm$0.123 & 0.005$\pm$0.006 & 2.38 & 13.37 \\ 
  150.894$\pm$0.006 & 0.899$\pm$0.184 & 0.012$\pm$0.007 & 10.87 & 86.59 \\ 
  151.521$\pm$0.006 & 2.356$\pm$0.394 & 0.014$\pm$0.006 & 83.04 & 795.54 \\ 
  151.95$\pm$0.008 & 1.734$\pm$0.247 & 0.022$\pm$0.009 & 30.86 & 355.22 \\ 
  152.536$\pm$0.009 & 1.071$\pm$0.17 & 0.022$\pm$0.01 & 11.91 & 117.22 \\ 
  153.231$\pm$0.006 & 0.951$\pm$0.198 & 0.011$\pm$0.007 & 12.97 & 106.41 \\ 
  156.455$\pm$0.02 & 2.31$\pm$0.165 & 0.106$\pm$0.021 & 24.76 & 592.69 \\ 
  158.065$\pm$0.009 & 3.429$\pm$0.373 & 0.035$\pm$0.009 & 90.77 & 1765.53 \\ 
  159.956$\pm$0.01 & 0.605$\pm$0.13 & 0.018$\pm$0.011 & 4.12 & 24.14 \\ 
  160.726$\pm$0.026 & 0.9$\pm$0.116 & 0.062$\pm$0.021 & 5.81 & 52.78 \\ 
  162.743$\pm$0.005 & 0.765$\pm$0.2 & 0.008$\pm$0.006 & 9.55 & 64.90 \\ 
  163.778$\pm$0.005 & 1.774$\pm$0.349 & 0.011$\pm$0.005 & 43.34 & 403.30 \\ 
  164.308$\pm$0.012 & 1.781$\pm$0.193 & 0.044$\pm$0.015 & 25.30 & 330.97 \\ 
  164.902$\pm$0.007 & 2.342$\pm$0.322 & 0.023$\pm$0.008 & 61.51 & 709.82 \\ 
  165.445$\pm$0.005 & 1.677$\pm$0.349 & 0.01$\pm$0.005 & 40.27 & 363.54 \\ 
  167.386$\pm$0.005 & 0.453$\pm$0.161 & 0.005$\pm$0.005 & 4.39 & 17.24 \\ 
  169.211$\pm$0.018 & 2.67$\pm$0.193 & 0.095$\pm$0.019 & 35.18 & 821.39 \\ 
  170.83$\pm$0.01 & 3.07$\pm$0.321 & 0.039$\pm$0.01 & 67.51 & 1335.38 \\ 
  173.614$\pm$0.053 & 0.69$\pm$0.118 & 0.094$\pm$0.042 & 1.92 & 15.03 \\ 
  174.111$\pm$0.003 & 0.552$\pm$0.195 & 0.005$\pm$0.008 & 5.67 & 31.59 \\ 
  176.303$\pm$0.003 & 1.402$\pm$0.395 & 0.005$\pm$0.003 &  & 285.23 \\ 
  177.295$\pm$0.014 & 1.433$\pm$0.164 & 0.045$\pm$0.014 & 13.60 & 176.47 \\ 
  177.671$\pm$0.012 & 1.563$\pm$0.18 & 0.04$\pm$0.014 & 18.64 & 232.89 \\ 
  179.413$\pm$0.008 & 0.567$\pm$0.134 & 0.013$\pm$0.01 & 4.35 & 23.89 \\ 
  182.07$\pm$0.02 & 1.137$\pm$0.138 & 0.062$\pm$0.023 & 6.15 & 86.76 \\ 
  182.414$\pm$0.012 & 1.238$\pm$0.169 & 0.031$\pm$0.011 & 12.86 & 127.48 \\ 
  183.848$\pm$0.024 & 1.917$\pm$0.139 & 0.122$\pm$0.025 & 15.82 & 368.27 \\ 
  186.736$\pm$0.037 & 0.582$\pm$0.129 & 0.05$\pm$0.038 & 2.68 & 11.83 \\ 
  188.895$\pm$0.015 & 0.632$\pm$0.12 & 0.026$\pm$0.013 & 4.59 & 23.97 \\ 
  189.575$\pm$0.013 & 0.806$\pm$0.134 & 0.028$\pm$0.013 & 6.26 & 47.79 \\ 
  190.813$\pm$0.041 & 1.678$\pm$0.119 & 0.184$\pm$0.036 & 10.45 & 220.47 \\ 
  195.625$\pm$0.099 & 1.295$\pm$0.126 & 0.379$\pm$0.104 & 2.42 & 61.07 \\ 
  197.017$\pm$0.04 & 1.134$\pm$0.121 & 0.135$\pm$0.042 & 5.06 & 67.60 \\ 
  203.439$\pm$0.044 & 0.689$\pm$0.121 & 0.092$\pm$0.046 & 2.05 & 15.45 \\ 
  203.953$\pm$0.034 & 0.568$\pm$0.123 & 0.051$\pm$0.034 & 2.23 & 9.69 \\ 
  208.388$\pm$0.018 & 0.479$\pm$0.119 & 0.027$\pm$0.02 & 2.20 & 7.81 \\ 
  209.086$\pm$0.082 & 0.559$\pm$0.14 & 0.123$\pm$0.084 & 1.17 & 2.75 \\ 
  210.56$\pm$0.052 & 0.712$\pm$0.145 & 0.125$\pm$0.091 & 2.16 & 14.27 \\ 
   \hline
\end{tabular}
\caption{Resolved oscillations for KIC 12008916 .} 
\label{tab:012008916resolved}
\end{table}
% latex table generated in R 3.3.3 by xtable 1.8-2 package
% Fri Nov  3 19:29:47 2017
\begin{table}
\centering
\begin{tabular}{ccc}
  \hline
$\nu_k$ & $H_k$ & AIC \\ 
  \hline
138.297$\pm$0.001 & 42.283$\pm$38.461 & 49.67 \\ 
  139.777$\pm$0.002 & 28.635$\pm$24.084 & 24.74 \\ 
  150.157$\pm$0.001 & 291.229$\pm$202.156 & 320.05 \\ 
  154.164$\pm$0.001 & 42.179$\pm$33.057 & 61.94 \\ 
  154.981$\pm$0.001 & 64.75$\pm$36.938 & 90.01 \\ 
  166.578$\pm$0.002 & 81.346$\pm$44.237 & 91.20 \\ 
  169.582$\pm$0.002 & 374.07$\pm$199.403 & 59.65 \\ 
  175.577$\pm$0.002 & 161.837$\pm$76.891 & 128.42 \\ 
  176.347$\pm$0.002 & 24.322$\pm$23.96 & 5.27 \\ 
  178.679$\pm$0.002 & 108.316$\pm$68.092 & 67.41 \\ 
   \hline
\end{tabular}
